Randomized Rank-Revealing QLP for Low-Rank Matrix Decomposition

The pivoted QLP decomposition is computed through two consecutive pivoted QR decompositions, and provides an approximation to the singular value decomposition. This work is concerned with a partial QLP decomposition of low-rank matrices computed through randomization, termed Randomized Unpivoted QLP (RU-QLP). Like pivoted QLP, RU-QLP is rank-revealing and yet it utilizes random column sampling and the unpivoted QR decomposition. The latter modifications allow RU-QLP to be highly parallelizable on modern computational platforms. We provide an analysis for RU-QLP, deriving bounds in spectral and Frobenius norms on: i) the rank-revealing property; ii) principal angles between approximate subspaces and exact singular subspaces and vectors; and iii) low-rank approximation errors. Effectiveness of the bounds is illustrated through numerical tests. We further use a modern, multicore machine equipped with a GPU to demonstrate the efficiency of RU-QLP. Our results show that compared to the randomized SVD, RU-QLP achieves a speedup of up to 7.1 times on the CPU and up to 2.3 times with the GPU.

==> Plots/ASVSteMat.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
ymin = 0.002,
ymax = 1.1,
xtick       ={8,16,24},
xticklabels ={$8$,$16$, $24$},
ylabel={Magnitude},
ymajorgrids,
%legend entries = {SVD,pivoted QR,pivoted QLP, RU-QLP q=0, RU-QLP q=1, RU-QLP q=2},
%legend style={at={(0.56,0.66)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]

%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	1.00002954426937  \\
2	0.998629413566061\\
3	0.997674911470862\\
4	0.996382096230934\\
5	0.994707144309625\\
6	0.993979446779383\\
7	0.992592957474046\\
8	0.991147172048034\\
9	0.990086178369399\\
10	0.988584796451911\\
11	0.987597690338105\\
12	0.986111453753870\\
13	0.98480858597720\\
14	0.98390820995880\\
15	0.982613879635627\\
16	0.981087255753222\\
17	0.00481269026794558\\
18	0.00479488883651798\\
19	0.00475285944948144\\
20	0.00474519965995494\\
21	0.00473974899571345\\
22	0.00471119990783100\\
23	0.00468200036328209\\
24	0.00467191047014919\\
25	0.00466333107265530\\
26	0.00463331824343927\\
27	0.00462678496061735\\
28	0.00461401472927173\\
29	0.00460414914532529\\
30	0.00457715972510218\\
31	0.00456321349141504\\
32	0.00455707315684005 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.227783341377315  \\
2	0.209588804758533\\
3	0.205466888285775\\
4	0.195951779366106\\
5	0.191689577900618\\
6	0.179098887807267\\
7	0.170742700697505\\
8	0.164447420733533\\
9	0.163883795511477\\
10	0.157924335702002\\
11	0.152836320306282\\
12	0.148664761988071\\
13	0.137692535871038\\
14	0.133874852281996\\
15	0.124877248199153\\
16	0.108883782325737\\
17	0.0049611559436582\\
18	0.00461953553268412\\
19	0.00449902894225513\\
20	0.00436941585231752\\
21	0.0043520727450234\\
22	0.00405698762015563\\
23	0.0037959479855042\\
24	0.00368857091311283\\
25	0.00367028543614904\\
26	0.0035884356087204\\
27	0.00346380956187429\\
28	0.00336834331656159\\
29	0.00334665505405538\\
30	0.00332903665543605\\
31	0.00332703876452095\\
32	0.00326641567096507 \\
};

%% p-QLP
\addplot+[smooth,color=purple,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.993187668994166 \\
2	0.992991263690082\\
3	0.99295709006232\\
4	0.992678836830119\\
5	0.991804221269450\\
6	0.991588201317477\\
7	0.991225745462919\\
8	0.991085641482029\\
9	0.990759518091329\\
10	0.99023870420208\\
11	0.990115089458092\\
12	0.98990853774496\\
13	0.98888482992867\\
14	0.988096321407390\\
15	0.986084211779156\\
16	0.98564408736469\\
17	0.003558797634130\\
18	0.003522236011933\\
19	0.003516982632695\\
20	0.00350333780721\\ 
21	0.003499122356526\\ 
22	0.003494946496648\\
23	0.00349162135507818\\
24	0.00349039309672936\\
25	0.00348844345042539\\
26	0.00348663646235185\\
27	0.00347501366896711\\
28	0.00346284597550549\\
29	0.00345927693686547\\
30	0.00344811155869075\\
31	0.00344610868270993\\
32	0.00344258545248713 \\
  };

%%% RU-QLP q=0
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	0.991004078436008\\
2	0.990113510317074\\
3	0.990256591635946\\
4	0.990378939696004\\
5	0.990712501157688\\
6	0.991111222352981\\
7	0.991235582627665\\
8	0.990932047151733\\
9	0.990248968284097\\
10	0.991407777692704\\
11	0.990242724414780\\
12	0.989614036231387\\
13	0.989523607224352\\
14	0.990612542582469\\
15	0.989493691858716\\
16	0.990405473681589\\
17	0.00349108445896632\\
18	0.00346414446840016\\
19	0.00345567639373657\\
20	0.00343301144367222\\
21	0.00345141999609851\\
22	0.0034204783824095\\
23	0.00345386649041604\\
24	0.00342488822153803\\
25	0.00340531986635591\\
26	0.00343371900929571\\
27	0.00343298884067312\\
28	0.00338690699424376\\
29	0.00343261731547281\\
30	0.00339652592792938\\
31	0.00335848694726196\\
32	0.00336470302306179 \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	0.990349527543181   \\
2	0.990528428599099 \\
3	0.991037621045670 \\
4	0.990265953898316 \\
5	0.991044638020749 \\
6	0.991407047735482 \\
7	0.990973666693393 \\
8	0.990959194066329 \\
9	0.991180611303308 \\
10	0.990261067077743 \\
11	0.990074116125390 \\
12	0.989447116884617 \\
13	0.990498723111248 \\
14	0.989755251302136 \\
15	0.991570546768600 \\
16	0.990345063883407 \\
17	0.004089604525960 \\
18	0.0040704161987955 \\
19	0.00405130035018236 \\
20	0.00408185090671720 \\
21	0.00406832779631489 \\
22	0.00403556143294727 \\
23	0.00404816324747703 \\
24	0.00401850288430837 \\
25	0.00402458219254217 \\
26	0.00403484035455280 \\
27	0.00401959268513902 \\
28	0.00403250280173799 \\
29	0.00401211225874438 \\
30	0.00398626145177901 \\
31	0.00398595394853182 \\
32	0.00400359869321981 \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=orange,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.990664784515038  \\
2	0.990782419341930 \\
3	0.990413704690778 \\
4	0.990478641920691 \\
5	0.991001476921274 \\
6	0.991279723540906 \\
7	0.990536342696969 \\
8	0.991606140922553 \\
9	0.990602653165214 \\
10	0.991213470020705 \\
11	0.988832165582846 \\
12	0.990845088083793 \\
13	0.990993187258740 \\
14	0.990552556879253 \\
15	0.989856573213904 \\
16	0.990040180635548 \\
17	0.0043251365916877 \\
18	0.00429915494866994 \\
19	0.00431717119704976 \\
20	0.00428898391620432 \\
21	0.00426533011343325 \\
22	0.00425565967011372 \\
23	0.0042825849919553 \\
24	0.00425642294899642 \\
25	0.00426406747030681 \\
26	0.0042602384234851 \\
27	0.00426969820668691 \\
28	0.00424943413126161 \\
29	0.00423750618491823 \\
30	0.0042072680807326 \\
31	0.00423799018211722 \\
32	0.00421570346771037 \\
};



\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
xtick       ={8,16,24},
xticklabels ={$8$,$16$, $24$},
ymin = 0.0,
ymax = 1.1,
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries={SVD,pivoted QR,pivoted QLP, RU-QLP q=0, RU-QLP q=1, RU-QLP q=2}, 
legend style={at={(0.75,1.33)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=3}
]
%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.999626459607359\\
2	0.998865058847584\\
3	0.997836404198645\\
4	0.996484635585044\\
5	0.995014031713734\\
6	0.993665312090187\\
7	0.992680025831040\\
8	0.991103398736997\\
9	0.990070965558369\\
10	0.989143300953969\\
11	0.987346946591279\\
12	0.986221028734458\\
13	0.984896944036891\\
14	0.983690805198236\\
15	0.982442082297823\\
16	0.980891590360724\\
17	0.00970599488650415\\
18	0.00965176152132107\\
19	0.00952945770935918\\
20	0.00952514125060230\\
21	0.00950447472024965\\
22	0.00944133243015612\\
23	0.00942418734987178\\
24	0.00937817969060393\\
25	0.00933949351464358\\
26	0.00931158186363607\\
27	0.00929255403782588\\
28	0.00924818013487233\\
29	0.00921673537578257\\
30	0.00919902540297170\\
31	0.00917568563862182\\
32	0.00911239693636838 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.214198786386386 \\
2	0.201624963855995 \\
3	0.198529626201473 \\
4	0.189680478142782 \\
5	0.186038913383031 \\
6	0.184273754944147 \\
7	0.177746490788943 \\
8	0.169252608449770 \\
9	0.160548101328156 \\
10	0.157693212981615 \\
11	0.153268871017837 \\
12	0.145273584595856 \\
13	0.138962221490187 \\
14	0.136853592455983 \\
15	0.115998320268086 \\
16	0.100979813740715 \\
17	0.0107813764975119 \\
18	0.0103163844208606 \\
19	0.00909289000312336 \\
20	0.00822209963906178 \\
21	0.00809100306955704 \\
22	0.00775985350726246 \\
23	0.00764946816051149 \\
24	0.00740869733468742 \\
25	0.00726026409175113 \\
26	0.00719960870953506 \\
27	0.00697831947219954 \\
28	0.00683031555551011 \\
29	0.00670842766673755 \\
30	0.00668050884456602 \\
31	0.00652319934622256 \\
32	0.00650055474891556 \\
};

%% p-QLP
\addplot+[smooth,color=purple,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.993349641548834\\
2	0.992926398801544\\
3	0.992556647022018\\
4	0.992043927889132\\
5	0.991948310489569\\
6	0.991158967079048\\
7	0.990959422483256\\
8	0.989920241240363\\
9	0.989821482708677\\
10	0.989386360721148\\
11	0.989349778044875\\
12	0.988930339476021\\
13	0.988650248278247\\
14	0.986669224106533\\
15	0.986480698310176\\
16	0.985446648598145\\
17	0.00719236447026863\\
18	0.00717174780263197\\
19	0.00710485260679575\\
20	0.00707934338817109\\
21	0.00706962801621365\\
22	0.00706339744708016\\
23	0.00700181526136598\\
24	0.00699523738880560\\
25	0.00696010513986358\\
26	0.00694807996178475\\
27	0.00694499293493275\\
28	0.00694308081877389\\
29	0.00693661702529914\\
30	0.00691496890040946\\
31	0.00691399682026287\\
32	0.00690830855982159 \\
};

%%% RU-QLP q=0
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	0.989964272353930\\
2	0.990848009227024\\
3	0.990331879218928\\
4	0.989790966251450\\
5	0.990474496641049\\
6	0.989550116678170\\
7	0.990353736698129\\
8	0.990573075521681\\
9	0.990754901258642\\
10	0.990653771305435\\
11	0.989680635011603\\
12	0.990190954041579\\
13	0.989744379104421\\
14	0.990111577121902\\
15	0.988705324051038\\
16	0.988643280716984\\
17	0.00697235211580493\\
18	0.00701794632180714\\
19	0.00688323067330765\\
20	0.00691337565999240\\
21	0.00689577875202539\\
22	0.00682104018783274\\
23	0.00691209954184373\\
24	0.00685377680540436\\
25	0.00690425403828278\\
26	0.00683558436603563\\
27	0.00679254264669523\\
28	0.00678386555094250\\
29	0.00679025468400255\\
30	0.00679188189932716\\
31	0.00678564358426230\\
32	0.00680652574177786 \\
};

%%%  RU-QLP q=1
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	0.990255340878624 \\
2	0.991291818698993 \\
3	0.991298374444463 \\
4	0.992023597315816 \\
5	0.989752090872163 \\
6	0.991590158066181 \\
7	0.990480599513654 \\
8	0.991372867144664 \\
9	0.989732273551573 \\
10	0.989765665998618 \\
11	0.990710883929217 \\
12	0.989867651349850 \\
13	0.991267042478128 \\
14	0.989538779437405 \\
15	0.990140431961067 \\
16	0.990645961806072 \\
17	0.00821523780974934 \\
18	0.00820056564910278 \\
19	0.00812867077609797 \\
20	0.00819236137567537 \\
21	0.00808567506608778 \\
22	0.00809631298238538 \\
23	0.00811558931895471 \\
24	0.00804496142681486 \\
25	0.00814064247392335 \\
26	0.00800499242050659 \\
27	0.00799930145065357 \\
28	0.00802677824767201 \\
29	0.00803458376323859 \\
30	0.00800668100690406 \\
31	0.00803528280346321 \\
32	0.00801599780816897 \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=orange,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.990629208204260\\
2	0.990646020667994\\
3	0.991018045345841\\
4	0.991090924088520\\
5	0.990794893479549\\
6	0.991042123023241\\
7	0.989648876654796\\
8	0.991201487882936\\
9	0.989863645898357\\
10	0.990075049405015\\
11	0.991037649840320\\
12	0.991398501057975\\
13	0.990716425342767\\
14	0.990415596715088\\
15	0.990114607379246\\
16	0.990044041839597\\
17	0.00876124668962502\\
18	0.00869806426662690\\
19	0.00866120931179397\\
20	0.00864040134583153\\
21	0.00857751076588950\\
22	0.00855616740155902\\
23	0.00857896982851304\\
24	0.00852490246806263\\
25	0.00856845178964505\\
26	0.00853032511287378\\
27	0.00846644108301157\\
28	0.00848556921580837\\
29	0.00852199595568544\\
30	0.00846970879025077\\
31	0.00842714557779270\\
32	0.00843367616039881 \\
};

\end{axis}

\end{tikzpicture}%

==> Plots/ASVTropMat.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
ymin = 0.018,
ymax = 1.1,
xtick       ={8,16,24},
xticklabels ={$8$,$16$, $24$},
ylabel={Magnitude},
ymajorgrids,
]

%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	1.00000000000000\\
2	1.00000000000000\\
3	1.00000000000000\\
4	1.00000000000000\\
5	1.00000000000000\\
6	1.00000000000000\\
7	1.00000000000000\\
8	1.00000000000000\\
9	1.00000000000000\\
10	1.00000000000000\\
11	1.00000000000000\\
12	1.00000000000000\\
13	1.00000000000000\\
14	1.00000000000000\\
15	0.999999999999999\\
16	0.999999999999999\\
17	0.500000000000000\\
18	0.333333333333333\\
19	0.250000000000000\\
20	0.200000000000000\\
21	0.166666666666667\\
22	0.142857142857143\\
23	0.125000000000000\\
24	0.111111111111111\\
25	0.0999999999999999\\
26	0.0909090909090909\\
27	0.083333333333333\\
28	0.0769230769230770\\
29	0.0714285714285714\\
30	0.0666666666666667\\
31	0.062500000000000\\
32	0.0588235294117647 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.210481527016121\\
2	0.208547804460055\\
3	0.203573484723584\\
4	0.197511333720880\\
5	0.194680568655674\\
6	0.184594473626901\\
7	0.171433999868817\\
8	0.166904799217690\\
9	0.163874227185257\\
10	0.158990097968581\\
11	0.155694804101283\\
12	0.147642922946909\\
13	0.141879852301651\\
14	0.137621030145263\\
15	0.127760585972658\\
16	0.117585975547914\\
17	0.0784412313679355\\
18	0.0575011056355860\\
19	0.0548566302637293\\
20	0.0436980876025410\\
21	0.0381538331354648\\
22	0.0357791956533316\\
23	0.0314714516955798\\
24	0.0286566544804413\\
25	0.0278812141914132\\
26	0.0277709807299973\\
27	0.023455477372537\\
28	0.0223588250780137\\
29	0.0215715593630169\\
30	0.0206337461489336\\
31	0.020393680283707\\
32	0.0188840937959779 \\
};

%% p-QLP
\addplot+[smooth,color=purple,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.995273265174211\\
2	0.99481295998438\\
3	0.993019261817859\\
4	0.99292174728733\\
5	0.991376541337199\\
6	0.99099019275531\\
7	0.990648140907348\\
8	0.988123752091461\\
9	0.986978761409862\\
10	0.984686728741275\\
11	0.983449587561230\\
12	0.981207872514031\\
13	0.977806450467835\\
14	0.969580658003923\\
15	0.964165490815167\\
16	0.937606340012240\\
17	0.523679251783471\\
18	0.309764484472710\\
19	0.241236149027042\\
20	0.191895075848184\\
21	0.145924618748078\\
22	0.125133645730824\\
23	0.0943590225013718\\
24	0.0924678420596799\\
25	0.0847302825527571\\
26	0.0776131015558116\\
27	0.0688790957487410\\
28	0.0584976733853841\\
29	0.0578223068343736\\
30	0.0572426348481526\\
31	0.0503673287882239\\
32	0.0482668607670924\\
  };

%%% RU-QLP q=0
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	0.995796232625874\\
2	0.996389263313683\\
3	0.995846867808221\\
4	0.992459006786597\\
5	0.994042800850801\\
6	0.990814755075255\\
7	0.994206909970784\\
8	0.988840861390290\\
9	0.982826461999994\\
10	0.990746014714680\\
11	0.985359193347473\\
12	0.952981705564471\\
13	0.964123536139470\\
14	0.957582105253191\\
15	0.920221498474290\\
16	0.773386073494478\\
17	0.574572196027751\\
18	0.326729092297094\\
19	0.239729250248649\\
20	0.191846190731072\\
21	0.141038158367966\\
22	0.137658219945545\\
23	0.102691692563789\\
24	0.0935927316505853\\
25	0.0722961432658640\\
26	0.0699252246610805\\
27	0.0650883632235195\\
28	0.0525694660001768\\
29	0.0492829744522257\\
30	0.0450306012491220\\
31	0.0441021738491280\\
32	0.0375493407282908 \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	0.999788240947721\\
2	0.999759865466125\\
3	0.999926158314313\\
4	0.999794426429056\\
5	0.999628294792159\\
6	0.999755352985481\\
7	0.999939482041053\\
8	0.999413756433219\\
9	0.999729973630257\\
10	0.999597776389565\\
11	0.999430152985114\\
12	0.998242736655129\\
13	0.999177326106613\\
14	0.990095343815179\\
15	0.973103009213814\\
16	0.833575157473232\\
17	0.636694674834885\\
18	0.317706860575807\\
19	0.262026093805117\\
20	0.182619503731814\\
21	0.162124581326911\\
22	0.146175745846129\\
23	0.125615320600571\\
24	0.106345665101555\\
25	0.093271144433556\\
26	0.0895136844631167\\
27	0.0798417698285499\\
28	0.0781420658489173\\
29	0.0688931275722110\\
30	0.0652172397263991\\
31	0.0554348133696081\\
32	0.0500368723754398 \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=orange,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.999995079069961\\
2	0.999989757212104\\
3	0.999993262779509\\
4	0.999988390170736\\
5	0.99998400380943\\
6	0.99998656294859\\
7	0.999992942492139\\
8	0.99997928387784\\
9	0.99993073740574\\
10	0.99993074274870\\
11	0.999846393904755\\
12	0.999751166137419\\
13	0.999762198232832\\
14	0.999527467273252\\
15	0.998480731158244\\
16	0.989963176408110\\
17	0.501062895582365\\
18	0.324289433969570\\
19	0.252674105023299\\
20	0.184409696605148\\
21	0.166288496022869\\
22	0.152470999917514\\
23	0.122963488722284\\
24	0.106790759820308\\
25	0.103944011186178\\
26	0.0878685915826416\\
27	0.0829022916025630\\
28	0.0760398751191442\\
29	0.0707269960029943\\
30	0.064066972344758\\
31	0.0586361652778949\\
32	0.0602070758234791 \\
};


\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
xtick       ={8,16,24},
xticklabels ={$8$,$16$, $24$},
ymin = 8e-04,
ymax = 1.1,
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
%legend entries={SVD,pivoted QR,pivoted QLP, RU-QLP q=0, RU-QLP q=1, RU-QLP q=2}, 
%legend style={at={(0.75,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=3}
]
%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	1.00000000000000\\
2	1.00000000000000\\
3	1.00000000000000\\
4	1.00000000000000\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1.00000000000000\\
12	1.00000000000000\\
13	1.00000000000000\\
14	1.00000000000000\\
15	0.999999999999999\\
16	0.999999999999999\\
17	0.250000000000000\\
18	0.111111111111111\\
19	0.0625000000000000\\
20	0.0400000000000000\\
21	0.0277777777777778\\
22	0.0204081632653061\\
23	0.0156250000000000\\
24	0.0123456790123457\\
25	0.0100000000000000\\
26	0.00826446280991734\\
27	0.0069444444444444\\
28	0.00591715976331361\\
29	0.00510204081632653\\
30	0.00444444444444445\\
31	0.00390624999999999\\
32	0.00346020761245675 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.219917930896332 \\
2	0.208182370125299 \\
3	0.20448708311473 \\
4	0.200711144640657 \\
5	0.183201710289498 \\
6	0.177158751809819 \\
7	0.173556040631526 \\
8	0.170027004536447 \\
9	0.168151191675494 \\
10	0.160810473692508 \\
11	0.156958513231651 \\
12	0.147764505047753 \\
13	0.136919583904952 \\
14	0.125668417719914 \\
15	0.120185303171795 \\
16	0.106391868665230 \\
17	0.0429982916320579 \\
18	0.0167126619141758 \\
19	0.0114240328532060 \\
20	0.00613761843995979 \\
21	0.00542401753648777 \\
22	0.00489960455575436 \\
23	0.00406677639829769 \\
24	0.00341324132265810 \\
25	0.00249795979262253 \\
26	0.00192029825837612 \\
27	0.00174022933529745 \\
28	0.00160737554777929 \\
29	0.00122802415307904 \\
30	0.00107487659634597 \\
31	0.00101478721776263 \\
32	0.000856213069928569 \\
};

%% p-QLP
\addplot+[smooth,color=purple,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.999745947657302 \\
2	0.999501544879475 \\
3	0.999411551744500 \\
4	0.999371790968517 \\
5	0.999363166251045 \\
6	0.999043899729603 \\
7	0.998774782264847 \\
8	0.998202999351819 \\
9	0.998182461358237 \\
10	0.998114914875534 \\
11	0.997867807564252 \\
12	0.997519236835460 \\
13	0.997227718024362 \\
14	0.996921148018765 \\
15	0.996834952018575 \\
16	0.99670983336305 \\
17	0.254009596481981 \\
18	0.106367718728611 \\
19	0.062272364169844 \\
20	0.034443030601101 \\
21	0.026312778157840 \\
22	0.022125493546564 \\
23	0.0160119770621282 \\
24	0.0104365810608874 \\
25	0.0101650157861845 \\
26	0.00741092433827766 \\
27	0.00658866348607608 \\
28	0.00633995292379409 \\
29	0.00412075651703950 \\
30	0.00382665227518224 \\
31	0.00364511747824325 \\
32	0.00360909575864564 \\
};

%%% RU-QLP q=0
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	0.999885897626836 \\
2	0.999809077653185 \\
3	0.999839394765793 \\
4	0.999914322399750 \\
5	0.999917086842244 \\
6	0.999898685595668 \\
7	0.999730293549783 \\
8	0.999771483678719 \\
9	0.999780585311002 \\
10	0.999491619704074 \\
11	0.998938541894365 \\
12	0.996763417472967 \\
13	0.998788471368367 \\
14	0.996197144012291 \\
15	0.992970915937680 \\
16	0.919082590946091 \\
17	0.276974496008685 \\
18	0.104235493627084 \\
19	0.0662911540423576 \\
20	0.037036468344979 \\
21	0.0321518541125885 \\
22	0.0178767884423177 \\
23	0.013485323417556 \\
24	0.013505863288147 \\
25	0.0081776937197429 \\
26	0.007837903612898 \\
27	0.00618206664040840 \\
28	0.00497237696863273 \\
29	0.00436787334020246 \\
30	0.00406085947629666 \\ 
31	0.00311503012906687 \\
32	0.00252537001481586 \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	0.999999747664380  \\
2	0.999999750361301 \\
3	0.999999679329205 \\
4	0.999999065378496 \\
5	0.999998179416168 \\
6	0.999999478556799 \\
7	0.999996502267610 \\
8	0.999998173757841 \\
9	0.999999388024475 \\
10	0.999999334494394 \\
11	0.999987666397053 \\
12	0.999994913744398 \\
13	0.999982146279398 \\
14	0.999973041880458 \\
15	0.999934777689006 \\
16	0.966112299421785 \\
17	0.259494123281465 \\
18	0.110531330511357 \\
19	0.0613955024300503 \\ 
20	0.0388084365365259 \\
21	0.0274207415583605 \\
22	0.0194598512561430 \\
23	0.0163308119910163 \\
24	0.0119854162409377 \\
25	0.0107719456899531 \\
26	0.00828046551283148 \\
27	0.00696316655133898 \\
28	0.00600350367687345 \\
29	0.00505369986925223 \\
30	0.00439542789535908 \\
31	0.00345136719124530 \\
32	0.00312990855249744 \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=orange,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.999999998829164 \\
2	0.999999996779693\\
3	0.999999997969077\\
4	0.999999993247835\\
5	0.999999995103334\\
6	0.999999994013673\\
7	0.999999995997271\\
8	0.999999991470925\\
9	0.999999994282206\\
10	0.999999989414034\\
11	0.999999980744995\\
12	0.999999983038887\\
13	0.999999923433627\\
14	0.999999936985691\\
15	0.999999202507524\\
16	0.999992771295755\\
17	0.249987671029778\\
18	0.110931665210570\\
19	0.0624429107110599\\
20	0.0399050852266828\\
21	0.0246403880255484\\
22	0.0214997415059348\\
23	0.0158159279118187\\
24	0.0123715568778486\\
25	0.0108929473821566\\
26	0.00770932427352522\\
27	0.00692582071570734\\
28	0.00636593924120623\\
29	0.00518778085994233\\
30	0.00440138909721538\\
31	0.00378915712442733\\
32	0.00335314156144725  \\
};


\end{axis}

\end{tikzpicture}%

==> Plots/ASVimpcole.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.4\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
xtick       ={8, 16, 24},
xticklabels ={$8$, $16$, $24$},
ymin = 43,
ymax = 5.e+03,
ylabel={Magnitude},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries={SVD,pivoted QR,pivoted QLP, RU-QLP q=0, RU-QLP q=1, RU-QLP q=2},
legend style={at={(1.55,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {Spectral norm errors for Matrix 1}
]

%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	5000.00032500008 \\
2	5000.00012500001 \\
3	5000.00010000001 \\
4	5000.00010000000 \\
5	5000.00010000000 \\
6	5000.00010000000 \\
7	5000.00010000000 \\
8	5000.00010000000 \\
9	5000.00010000000 \\
10	5000.00010000000 \\
11	114.013169754649 \\
12	114.008777902283 \\
13	100.015010421027 \\
14	100.010004991460 \\
15	86.0174518981040 \\
16	86.0116321768124 \\
17	72.0208436921943 \\
18	72.0138925058439 \\
19	58.0258740096420 \\
20	58.0172442883791 \\
21	50.0413761366775 \\
22	50.0325837540161 \\
23	50.0211955469256 \\
24	50.0125034542160 \\
25	50.0100097704246 \\
26	50.0100094813719 \\
27	50.0100094807702 \\
28	50.0100094803536 \\
29	50.0100094801164 \\ 
30	50.0100094800555 \\
31	50.0100094800543 \\
32	50.0100030018126 \\
};

%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	5000 \\
2	5000 \\
3	5000 \\
4	5000 \\ 
5	5000 \\
6	5000 \\
7	5000 \\
8	5000 \\ 
9	5000 \\
10	5000 \\
11	114.008778459487 \\
12	114.004391853194 \\
13	100.010004886732 \\
14	100.005004866513 \\
15	86.0116310843995 \\
16	86.0058180264825 \\
17	72.0138896450997 \\
18	72.0069477250896 \\
19	58.0172379090825 \\
20	58.008622952832  \\
21	50.0099990002000 \\
22	50.0099950025986 \\
23	50 \\
24	50 \\
25	50 \\
26	50 \\
27	50 \\
28	50 \\ 
29	50 \\
30	50 \\
31	50 \\
32	50 \\
};


%% p-QLP
\addplot+[smooth,color=purple, loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	5000.00012500000 \\
2	5000.00012500000 \\
3	5000.00012500000 \\
4	5000.00012500000 \\
5	5000.00012500000 \\
6	5000.00012500000 \\
7	5000.00012500000 \\
8	5000.00012500000 \\
9	5000.00012500000 \\
10	5000.00012500000 \\
11	114.013167043205 \\
12	114.008777564613 \\
13	100.015007966817 \\
14	100.010004491110 \\
15	86.017448871388 \\ 
16	86.0116313899742 \\
17	72.0208392137189 \\
18	72.0138911644422 \\
19	58.0258661168358 \\
20	58.0172417204075 \\
21	50.0224979372287 \\
22	50.0224817077433 \\
23	50.0124984378905 \\
24	50.0124984378905 \\
25	50.0124981880779 \\
26	50.0124979391132 \\
27	50.0124979383152 \\
28	50.0124976894003 \\
29	50.0124976886024 \\
30	50.0124974397373 \\
31	50.0124974389396 \\
32	50.0124971901241 \\
};

%%% RU-QLP q=0
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	4999.85728763061 \\
2	4999.86145123612\\
3	4999.81074678247\\
4	4999.83060628832\\
5	4999.82941950286\\
6	4999.79523415983\\
7	4999.78690385101\\
8	4999.73718827296\\
9	4999.77559909767\\
10	4793.18041435361\\
11	99.7678388666491\\
12	86.1448206261379\\
13	77.3487245340685\\
14	78.3810172234385\\
15	70.3627054216385\\
16	69.9880611941918\\
17	66.7446361945858\\
18	61.0816036162881\\
19	58.0464159985167\\
20	58.0526613003022\\
21	58.1270143326394\\
22	55.3782481181573\\
23	52.5807273193926\\
24	51.2211761499652\\
25	50.2575311375561\\
26	50.4058416141325\\
27	50.0461204007306\\
28	49.0889438713319\\
29	47.7470304672554\\
30	46.9097592661891\\
31	45.5194072262536\\
32	43.6326383324191 \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	5000.00012412011  \\
2	5000.00012512174  \\
3	5000.0001229937  \\
4	5000.00012976889  \\
5	5000.00012447146  \\
6	5000.00011859382  \\
7	5000.00012952545  \\
8	5000.00012032255  \\
9	5000.00011119723  \\
10	5000.00014371622  \\
11	106.908374191917  \\
12	102.497004751313  \\
13	96.5530563194041  \\
14	94.4269984889860  \\
15	84.5461141673070  \\
16	77.7688873616808  \\
17	73.3270722669887  \\
18	61.6020472375821  \\
19	60.4223832230741  \\
20	54.6101907897730  \\
21	55.2021016009807  \\
22	52.339625072054  \\
23	53.5894039917060  \\
24	51.9018367165120  \\
25	50.885738722385  \\
26	50.5191877494430  \\
27	49.7933760339270  \\
28	49.9715888367394  \\
29	50.4596719831712  \\
30	49.6123566696670  \\
31	49.8262579087530  \\
32	49.4727531113512  \\
};


%%% RU-QLP q=2
\addplot+[smooth,color=orange,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	5000.00011612006  \\
2	5000.00011789077 \\
3	5000.00012176322 \\
4	5000.00013276354 \\
5	5000.00014029104 \\
6	5000.00012999359 \\
7	5000.00012113191 \\
8	5000.00012861364 \\
9	5000.00011684973 \\
10	5000.00012458261 \\
11	108.265557562993 \\
12	104.296766229538 \\
13	102.376947115600 \\
14	96.8794894162268 \\
15	87.7701079410757 \\
16	82.9734519766162 \\
17	72.994649037806 \\
18	69.0778407717175 \\
19	56.8631790796786 \\
20	54.9709617245314 \\
21	53.6140687499118 \\
22	52.025484709294 \\
23	51.1898542425641 \\
24	51.6237798866328 \\
25	50.575392019008 \\
26	50.2912517681965 \\
27	50.1204813674829 \\
28	50.3715765539698 \\
29	50.3098589631210 \\
30	49.642809646504 \\
31	50.0531110904213 \\
32	49.7408856159650 \\
};


\end{axis}

\end{tikzpicture}%


==> Plots/AnglesMat1PVk.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 16,
xlabel= {Index},
xmajorgrids,
ymin = 0.0,
ymax = 0.1,
xtick       ={5, 10},
xticklabels ={$5$, $10$},
ylabel={sin$\phi_i$},
ymajorgrids,
%legend entries = {Upper bound $\tau=0$, Computed $\tau=0$, Upper bound $\tau=1$, Computed $\tau=1$, Upper bound $\tau=2$, Computed $\tau=2$},
%legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]
%% Bound q=0
\addplot+[smooth,color=green,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.0767853533961513   \\
2	0.0768881605134613  \\
3	0.0769602287005758  \\
4	0.0770642840489565  \\
5	0.0771811483742199  \\
6	0.0772517773953626  \\
7	0.0773469414843904  \\
8	0.0774382486238043  \\
9	0.0775547378638385  \\
10	0.0776558011363944  \\
11	0.0777335474657682  \\
12	0.0778427673737887  \\
13	0.0779572697072519  \\
14	0.0780472971019224  \\
15	0.0781635523940218  \\
16	0.0782434020502158  \\
};

%% Bound q=1
\addplot+[smooth,color=green, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	1.80568609405433e-06  \\
2	1.81299187168547e-06 \\
3	1.81812508576227e-06 \\
4	1.82555388821149e-06 \\
5	1.83392146891403e-06 \\
6	1.83899104985703e-06 \\
7	1.84583659389299e-06 \\
8	1.85242078439573e-06 \\
9	1.86084377581083e-06 \\
10	1.86817220053145e-06 \\
11	1.87382303239291e-06 \\
12	1.88178086282176e-06 \\
13	1.89014795196562e-06 \\
14	1.89674411885253e-06 \\
15	1.90528485041952e-06 \\
16	1.91116599449705e-06 \\
};

%% Bound q=2
\addplot+[smooth,color=green, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	3.00885044965636e-11  \\
2	3.02916740409905e-11 \\
3	3.04347527793311e-11 \\
4	3.06422940219649e-11 \\
5	3.08767374029974e-11 \\
6	3.10191247351628e-11 \\
7	3.12118084295344e-11 \\
8	3.13975857484472e-11 \\
9	3.16358885434414e-11 \\
10	3.18438098508353e-11 \\ 
11	3.20045064802173e-11 \\
12	3.22313571476502e-11 \\
13	3.24705650785892e-11 \\
14	3.26596422675670e-11 \\
15	3.29051117675441e-11 \\
16	3.30745691505898e-11 \\
};


%% Computed q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.000112805466781591  \\
2	9.05967038021850e-05  \\
3	7.54794140689154e-05  \\
4	7.11218087906559e-05  \\
5	5.73125698514657e-05  \\
6	5.61110230100237e-05  \\
7	4.67796103324712e-05  \\
8	4.38106079500859e-05  \\
9	4.31401611640833e-05  \\
10	3.92806418578699e-05  \\
11	3.82603686157752e-05  \\
12	3.65070028232955e-05  \\
13	3.10904921262284e-05  \\
14	2.86186508345777e-05  \\
15	2.58528863313819e-05  \\
16	2.22764159490343e-05  \\
};

%% Computed q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	1.55326165009224e-09  \\
2	1.35837316232742e-09 \\
3	1.27782782308245e-09 \\
4	9.60846667147340e-10 \\
5	8.63907390449709e-10 \\
6	8.16769204162813e-10 \\
7	6.99289918779351e-10 \\
8	6.46132329810481e-10 \\
9	5.57332442967314e-10 \\
10	5.05088686255812e-10 \\
11	4.59844483914494e-10 \\
12	4.40626816804476e-10 \\
13	4.09137591059872e-10 \\
14	3.92924002046674e-10 \\
15	3.42844572519874e-10 \\
16	2.82015171978676e-10 \\
};


%% Computed q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	2.20951796356791e-14  \\
2	2.03428031568097e-14 \\
3	1.99131089472608e-14 \\
4	1.79194518858946e-14 \\
5	1.61191000882652e-14 \\
6	1.26154219573265e-14 \\
7	1.18606234615548e-14 \\
8	1.11214407663117e-14 \\
9	1.00231139509196e-14 \\
10	8.87896974453336e-15 \\
11	8.49176509834063e-15 \\
12	7.77271856866792e-15 \\
13	7.29625214103300e-15 \\
14	6.58678118872868e-15 \\
15	6.01411179508135e-15 \\
16	5.27698395537874e-15 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin   = 1,
xmax  = 16,
xlabel= {Index},
xmajorgrids,
ymin = 0.0,
ymax = 0.15,
xtick       ={5, 10},
xticklabels ={$5$, $10$},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries={Th. bound q=0, Th. bound q=1,  Th. bound q=2,  Computed q=0, Computed q=1, Computed q=2}, 
legend style={at={(0.8,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=3}
]

%% Bound q=0
\addplot+[smooth,color=green,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.123042468055957   \\
2	0.123120989069821  \\
3	0.123353500999150  \\
4	0.123493486457197  \\
5	0.123610742804532  \\
6	0.123796758936231  \\
7	0.123895703694608  \\
8	0.124092398750813  \\
9	0.124210871323918  \\
10	0.124410796222347  \\
11	0.124578663836926  \\
12	0.124717929573235  \\
13	0.124845998361352  \\
14	0.125020437889278  \\
15	0.125188405763068  \\
16	0.125367205893023 \\
};

%% Bound q=1
\addplot+[smooth,color=green, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	1.33389711610771e-05  \\
2	1.33649181811220e-05  \\
3	1.34419528083205e-05  \\
4	1.34884777597324e-05  \\
5	1.35275329779057e-05  \\
6	1.35896484921060e-05  \\
7	1.36227677763915e-05  \\
8	1.36887699415555e-05  \\
9	1.37286291616586e-05  \\
10	1.37960718112648e-05  \\
11	1.38528745218753e-05  \\
12	1.39001199025594e-05  \\
13	1.39436636770897e-05  \\
14	1.40031232236514e-05  \\
15	1.40605401037707e-05  \\
16	1.41218360914270e-05 \\
};


%% Bound q=2
\addplot+[smooth,color=green, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	1.19388806835431e-09  \\
2	1.19776117058548e-09  \\
3	1.20928964244145e-09  \\
4	1.21627362618953e-09  \\
5	1.22214872249380e-09  \\
6	1.23151610325872e-09  \\
7	1.23652237168035e-09  \\
8	1.24652338484641e-09  \\
9	1.25257867196700e-09  \\
10	1.26285105982702e-09  \\
11	1.27152886425617e-09  \\
12	1.27876468301485e-09  \\
13	1.28544812231382e-09  \\
14	1.29459693180478e-09  \\
15	1.30345605836416e-09  \\
16	1.31294036350387e-09  \\
};


%% Computed q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.0609748026822137  \\
2	0.0588447552116144 \\
3	0.0501846282403032 \\
4	0.0414325092595386 \\
5	0.0342425519853107 \\
6	0.0334124993654204 \\
7	0.0320718287823502 \\
8	0.0289253566729413 \\
9	0.0256027451336627 \\
10	0.0235779786067386 \\
11	0.0224215162584153 \\
12	0.0195925509664705 \\
13	0.0186762087795896 \\
14	0.0180726301408849 \\
15	0.0162902850875792 \\
16	0.0132287391188049  \\
};


%% Computed q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	3.88923431936958e-06 \\
2	2.68577868131170e-06 \\
3	2.47834165661338e-06 \\
4	2.22176511482827e-06 \\
5	1.92291821396799e-06 \\
6	1.75602235508932e-06 \\
7	1.56254170341411e-06 \\
8	1.39050380819486e-06 \\
9	1.29942483585857e-06 \\
10	1.16807005573540e-06 \\
11	1.13561291237179e-06 \\
12	1.03367855754780e-06 \\
13	9.57188605713535e-07 \\
14	8.80701270900169e-07 \\
15	8.15249466055335e-07 \\
16	7.24889869514828e-07 \\
};

%% Computed q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	2.29562897658282e-10 \\
2	1.74614150693074e-10 \\
3	1.54112551087877e-10 \\
4	1.39687542674672e-10 \\
5	1.28261792281965e-10 \\
6	1.03149986119100e-10 \\
7	9.82729378439990e-11 \\
8	8.87571365116902e-11 \\
9	7.76423838203923e-11 \\
10	7.34997439090173e-11 \\
11	6.52695040480409e-11 \\
12	6.37746747037090e-11 \\
13	5.76231600386949e-11 \\
14	5.00619985467685e-11 \\
15	4.83552721081098e-11 \\
16	4.35426339898576e-11 \\
};

\end{axis}




\end{tikzpicture}%


==> Plots/AnglesMat1QUk.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 16,
xlabel= {Index},
xmajorgrids,
ymin = 0.0,
ymax = 0.001,
xtick       ={5, 10},
xticklabels ={$5$, $10$},
ylabel={sin$\theta_i$},
ymajorgrids,
%legend entries = {Upper bound $\tau=0$, Computed $\tau=0$, Upper bound $\tau=1$, Computed $\tau=1$, Upper bound $\tau=2$, Computed $\tau=2$},
%legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]
%% Bound q=0
\addplot+[smooth,color=green,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.000306201692778056  \\
2	0.000307110549006419 \\
3	0.000307747498952399 \\
4	0.000308572133472086 \\
5	0.000309234149093798 \\
6	0.000310238580229057 \\
7	0.000310894140482281 \\
8	0.000311693768784512 \\
9	0.000312612010570418 \\
10	0.000313306843156637 \\
11	0.000314081901949417 \\
12	0.000314902057465304 \\
13	0.000315496337481174 \\
14	0.000316537517696999 \\
15	0.000317369714768109 \\
16	0.000318101093843612 \\
};

%% Bound q=1
\addplot+[smooth,color=green, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	6.81470784360175e-09  \\
2	6.85522219860501e-09 \\
3	6.88368726988044e-09 \\
4	6.92062750213845e-09 \\
5	6.95035461058144e-09 \\
6	6.99557918292032e-09 \\
7	7.02517491809997e-09 \\
8	7.06135928265395e-09 \\
9	7.10302573443145e-09 \\
10	7.13463615854232e-09 \\
11	7.16997916442391e-09 \\
12	7.20747369256227e-09 \\
13	7.23470310923936e-09 \\
14	7.28253288694770e-09 \\
15	7.32087570277325e-09 \\
16	7.35465652768496e-09 \\
};

%% UppBound q=2
\addplot+[smooth,color=green, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	1.62487033362823e-13  \\
2	1.63938195787142e-13 \\
3	1.64960340618698e-13 \\
4	1.66289971297550e-13 \\
5	1.67362552788594e-13 \\
6	1.68998699282790e-13 \\
7	1.70072290244130e-13 \\
8	1.71387960377477e-13 \\
9	1.72907140718190e-13 \\
10	1.74062650641220e-13 \\
11	1.75357638129220e-13 \\
12	1.76734951785692e-13 \\
13	1.77737438695096e-13 \\
14	1.79502924551245e-13 \\ 
15	1.80922423597859e-13 \\
16	1.82176116575342e-13 \\
};

%% Computed q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.000112805466781591  \\
2	9.05967038021850e-05  \\
3	7.54794140689154e-05  \\
4	7.11218087906559e-05  \\
5	5.73125698514657e-05  \\
6	5.61110230100237e-05  \\
7	4.67796103324712e-05  \\
8	4.38106079500859e-05  \\
9	4.31401611640833e-05  \\
10	3.92806418578699e-05  \\
11	3.82603686157752e-05  \\
12	3.65070028232955e-05  \\
13	3.10904921262284e-05  \\
14	2.86186508345777e-05  \\
15	2.58528863313819e-05  \\
16	2.22764159490343e-05  \\
};



%% Computed q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	1.55326165009224e-09  \\
2	1.35837316232742e-09 \\
3	1.27782782308245e-09 \\
4	9.60846667147340e-10 \\
5	8.63907390449709e-10 \\
6	8.16769204162813e-10 \\
7	6.99289918779351e-10 \\
8	6.46132329810481e-10 \\
9	5.57332442967314e-10 \\
10	5.05088686255812e-10 \\
11	4.59844483914494e-10 \\
12	4.40626816804476e-10 \\
13	4.09137591059872e-10 \\
14	3.92924002046674e-10 \\
15	3.42844572519874e-10 \\
16	2.82015171978676e-10 \\
};

%% Computed q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	2.20951796356791e-14  \\
2	2.03428031568097e-14 \\
3	1.99131089472608e-14 \\
4	1.79194518858946e-14 \\
5	1.61191000882652e-14 \\
6	1.26154219573265e-14 \\
7	1.18606234615548e-14 \\
8	1.11214407663117e-14 \\
9	1.00231139509196e-14 \\
10	8.87896974453336e-15 \\
11	8.49176509834063e-15 \\
12	7.77271856866792e-15 \\
13	7.29625214103300e-15 \\
14	6.58678118872868e-15 \\
15	6.01411179508135e-15 \\
16	5.27698395537874e-15 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin   = 1,
xmax  = 16,
xlabel= {Index},
xmajorgrids,
ymin = 0.0,
ymax = 0.01,
xtick       ={5, 10},
xticklabels ={$5$, $10$},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries={Th. bound q=0, Th. bound q=1,  Th. bound q=2,  Computed q=0, Computed q=1, Computed q=2}, 
legend style={at={(0.7,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=3}
]

%% UppBound q=0
\addplot+[smooth,color=green,solid, every mark/.append style={thick}, mark=none]
table[row sep=crcr]{
1	0.00110529577114235  \\
2	0.00110920908655944 \\
3	0.00111139193121813 \\
4	0.00111463680994620 \\
5	0.00111738405441990 \\
6	0.00111990921842394 \\
7	0.00112320499246392 \\
8	0.00112604092921753 \\ 
9	0.00112879336122020 \\
10	0.00113010068999228 \\
11	0.00113356739798721 \\
12	0.00113685785737616 \\
13	0.00113943501877848 \\
14	0.00114328243735472 \\
15	0.00114546180575322 \\
16	0.00114954529841195 \\
};

%% UppBound q=1
\addplot+[smooth,color=green, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	1.23163695869076e-07  \\
2	1.24037366468752e-07 \\
3	1.24526040882866e-07 \\
4	1.25254248938731e-07 \\
5	1.25872438696637e-07 \\
6	1.26441997749082e-07 \\
7	1.27187304531143e-07 \\
8	1.27830376747645e-07 \\
9	1.28456064276555e-07 \\ 
10	1.28753783552647e-07 \\
11	1.29544928918279e-07 \\
12	1.30298093742851e-07 \\
13	1.30889513798762e-07 \\
14	1.31774930876298e-07 \\
15	1.32277799127203e-07 \\
16	1.33222603995393e-07 \\
};

%% UppBound q=2
\addplot+[smooth,color=green, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	1.07819742940987e-11  \\
2	1.08969015787763e-11 \\
3	1.09613613280872e-11 \\
4	1.10576521496503e-11 \\
5	1.11396152946448e-11 \\
6	1.12153090759146e-11 \\
7	1.13146172769559e-11 \\
8	1.14005374735727e-11 \\
9	1.14843426202187e-11 \\
10	1.15242911877109e-11 \\
11	1.16306730830667e-11 \\
12	1.17322502020511e-11 \\
13	1.18122193968542e-11 \\
14	1.19322795290925e-11 \\
15	1.20006470711617e-11 \\
16	1.21294497720563e-11 \\
};

%% Computed q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.000382221376974906   \\
2	0.000346935702104776  \\
3	0.000339248961871418  \\
4	0.000226722245236292  \\
5	0.000219190028316944  \\
6	0.000203997104844051  \\
7	0.000184969317968262  \\
8	0.000172068277738557  \\
9	0.000164211450406647  \\
10	0.000150094419111759  \\
11	0.000142122006950635  \\
12	0.000139312510703960  \\
13	0.000128989159345413  \\
14	0.000113819089115866  \\  
15	0.000104022537527378  \\
16	0.000100679201239130  \\
};

%% Computed q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	2.84237139305243e-08  \\
2	2.54661434414976e-08 \\
3	2.14136343003489e-08 \\
4	1.67042934692263e-08 \\
5	1.38123153840570e-08 \\
6	1.21881159220996e-08 \\
7	1.12774585464041e-08 \\
8	9.82362877189974e-09 \\
9	9.53196519669044e-09 \\
10	8.81669721762740e-09 \\
11	8.38606178118513e-09 \\
12	7.58588174030224e-09 \\
13	6.96108074165756e-09 \\
14	6.53423839456359e-09 \\
15	5.41078641144113e-09 \\
16	5.03791022069499e-09 \\
};

%% Computed q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	2.08851397941688e-12  \\
2	1.81789745838962e-12 \\
3	1.69426909326623e-12 \\
4	1.33451930726355e-12 \\
5	1.07328424661128e-12 \\
6	9.45733577190082e-13 \\
7	8.40671553367334e-13 \\
8	7.23172351654413e-13 \\
9	6.58513925946306e-13 \\
10	6.03828056386166e-13 \\
11	5.52804264322720e-13 \\
12	5.01678813441479e-13 \\
13	4.71204409310682e-13 \\
14	4.55934986459685e-13 \\
15	3.89079409832542e-13 \\
16	3.40584926328537e-13 \\
};

\end{axis}




\end{tikzpicture}%


==> Plots/AnglesMat2PVk.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 16,
xlabel= {Index},
xmajorgrids,
ymin = 0.0,
ymax = 1.2,
xtick       ={5, 10},
xticklabels ={$5$, $10$},
ylabel={sin$\phi_i$},
ymajorgrids,
]
%% Bound q=0
\addplot+[smooth,color=green,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.988976894552712  \\
2	0.988976894552712 \\
3	0.988976894552712 \\
4	0.988976894552712 \\
5	0.988976894552712 \\
6	0.988976894552712 \\
7	0.988976894552712 \\
8	0.988976894552712 \\
9	0.988976894552712 \\ 
10	0.988976894552712 \\
11	0.988976894552712 \\
12	0.988976894552712 \\
13	0.988976894552712 \\
14	0.988976894552712 \\
15	0.988976894552712 \\
16	0.988976894552712 \\
};

%% Bound q=1
\addplot+[smooth,color=green, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	0.881011353607130  \\
2	0.881011353607130 \\
3	0.881011353607130 \\ 
4	0.881011353607130 \\
5	0.881011353607130 \\ 
6	0.881011353607130 \\
7	0.881011353607130 \\
8	0.881011353607130 \\
9	0.881011353607130 \\
10	0.881011353607131 \\
11	0.881011353607131 \\
12	0.881011353607131 \\
13	0.881011353607131 \\
14	0.881011353607131 \\
15	0.881011353607131 \\
16	0.881011353607131  \\
};

%% Bound q=2
\addplot+[smooth,color=green, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.411219469314689  \\
2	0.411219469314689 \\
3	0.411219469314689 \\
4	0.411219469314689 \\
5	0.411219469314689 \\
6	0.411219469314689 \\
7	0.411219469314689 \\
8	0.411219469314689 \\
9	0.411219469314689 \\ 
10	0.411219469314690 \\ 
11	0.411219469314690 \\
12	0.411219469314690 \\
13	0.411219469314690 \\
14	0.411219469314691 \\
15	0.411219469314691 \\
16	0.411219469314691 \\
};

%% Computed q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.158775028174782  \\
2	0.148990306297723 \\
3	0.135689140577601 \\
4	0.127537746146303 \\
5	0.100680653127888 \\
6	0.0963638337434248 \\
7	0.0848609324022176 \\
8	0.0738190022223206 \\
9	0.0659580159884620 \\
10	0.0622423578931712 \\
11	0.0539210499799164 \\
12	0.0430146993409694 \\
13	0.0409039825573083 \\
14	0.0352370495961822 \\
15	0.0303107065840316 \\
16	0.0248882715232639  \\
};


%% Computed q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.000539621367669739  \\
2	0.000513038426971617 \\
3	0.000284869734173024 \\
4	0.000194939288870757 \\
5	0.000139944296982922 \\
6	0.000126296050274233 \\
7	8.52085690899776e-05 \\
8	7.32574051354941e-05 \\
9	5.17155543902550e-05 \\
10	3.70233363493988e-05 \\
11	3.61626656649455e-05 \\
12	2.42558270204331e-05 \\
13	2.24244306812919e-05 \\
14	1.97261975188281e-05 \\
15	1.37823185045091e-05 \\
16	1.09990331217238e-05  \\
};



%% Computed q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	3.09551503040988e-06  \\
2	1.29639740859655e-06 \\
3	8.60003423792043e-07 \\
4	7.14804754967445e-07 \\
5	4.35728972998496e-07 \\
6	2.59319795154871e-07 \\
7	1.58265919790107e-07 \\
8	1.30718732925067e-07 \\
9	1.13920100500136e-07 \\
10	7.05597710484807e-08 \\
11	5.35479205232701e-08 \\
12	3.55107765036015e-08 \\
13	3.05053486135328e-08 \\
14	1.94772229634728e-08 \\
15	1.33712068916843e-08 \\
16	7.82754000985577e-09 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin   = 1,
xmax  = 16,
xlabel= {Index},
xmajorgrids,
ymin = 0.0,
ymax = 1,
xtick       ={5, 10},
xticklabels ={$5$, $10$},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
%legend entries={Th. bound q=0, Th. bound q=1,  Th. bound q=2,  Computed q=0, Computed q=1, Computed q=2}, 
%legend style={at={(0.8,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=3}
]

%% Bound q=0
\addplot+[smooth,color=green,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.947442387384770   \\
2	0.947442387384770  \\
3	0.947442387384770  \\
4	0.947442387384770  \\
5	0.947442387384770  \\
6	0.947442387384770  \\
7	0.947442387384770  \\
8	0.947442387384770  \\  
9	0.947442387384770  \\
10	0.947442387384770  \\
11	0.947442387384770  \\
12	0.947442387384770  \\
13	0.947442387384770  \\
14	0.947442387384770  \\
15	0.947442387384770  \\
16	0.947442387384770 \\
};

%% Bound q=1
\addplot+[smooth,color=green, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	0.186222997314121  \\
2	0.186222997314121  \\
3	0.186222997314121  \\
4	0.186222997314121  \\
5	0.186222997314121  \\
6	0.186222997314121  \\
7	0.186222997314121  \\
8	0.186222997314121  \\
9	0.186222997314121  \\
10	0.186222997314121  \\
11	0.186222997314121  \\
12	0.186222997314121  \\
13	0.186222997314121  \\
14	0.186222997314121  \\
15	0.186222997314121  \\
16	0.186222997314121  \\
};


%% Bound q=2
\addplot+[smooth,color=green, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.0131349451299846  \\
2	0.0131349451299846  \\
3	0.0131349451299846  \\
4	0.0131349451299846  \\
5	0.0131349451299846  \\
6	0.0131349451299846  \\
7	0.0131349451299846  \\  
8	0.0131349451299846  \\
9	0.0131349451299846  \\
10	0.0131349451299846  \\
11	0.0131349451299846  \\
12	0.0131349451299846  \\
13	0.0131349451299846  \\
14	0.0131349451299846  \\
15	0.0131349451299846  \\
16	0.0131349451299846  \\
};

%% Computed q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.00957326964760631   \\
2	0.00585758767199018  \\
3	0.00421620590625491  \\
4	0.0040942986487033  \\
5	0.00351552145017214  \\
6	0.00301694274413711  \\
7	0.00222316503907576  \\
8	0.00200411982613269  \\
9	0.00180258865764310  \\
10	0.00144907642296092  \\
11	0.00128799557183006  \\
12	0.00107093568131187  \\
13	0.000826260567774307  \\
14	0.000695106542541868  \\
15	0.000600199194183523  \\
16	0.000594147807909450  \\
};


%% Computed q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	1.27719855476397e-07  \\
2	7.65470912349157e-08  \\
3	3.80189111225090e-08  \\
4	2.50478163091774e-08  \\
5	1.24530071314874e-08  \\
6	1.08987486253865e-08   \\
7	9.44354887250065e-09  \\
8	4.90819574967344e-09  \\
9	3.32638828736924e-09  \\
10	2.10564759657277e-09  \\
11	1.42049063150163e-09  \\
12	1.00364841157686e-09  \\
13	7.03751583733237e-10  \\
14	5.98109219934374e-10  \\  
15	4.19684948441838e-10  \\
16	2.22420509196479e-10 \\
};


%% Computed q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	2.07084373280074e-12   \\
2	7.53028964089242e-13  \\
3	2.99278302813739e-13  \\
4	1.27472515863318e-13  \\
5	5.28274008363234e-14  \\
6	4.05197402125666e-14  \\
7	1.57877179524728e-14  \\
8	1.01882501596512e-14  \\
9	6.87747879165717e-15  \\
10	3.27864323979449e-15  \\
11	1.88748744252507e-15  \\
12	1.54162295142396e-15  \\
13	1.19110536452824e-15  \\
14	8.88964233015538e-16  \\
15	8.23207642603307e-16  \\
16	7.67380848552581e-16  \\
};

\end{axis}




\end{tikzpicture}%


==> Plots/AnglesMat2QUk.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 16,
xlabel= {Index},
xmajorgrids,
ymin = 0.0,
ymax = 1,
xtick       ={5, 10},
xticklabels ={$5$, $10$},
ylabel={sin$\theta_i$},
ymajorgrids,
]

%% Bound q=0
\addplot+[smooth,color=green,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.959260556618083  \\
2	0.959260556618083 \\
3	0.959260556618083 \\
4	0.959260556618083 \\
5	0.959260556618083 \\
6	0.959260556618083 \\
7	0.959260556618083 \\
8	0.959260556618083 \\
9	0.959260556618083 \\
10	0.959260556618083 \\
11	0.959260556618083 \\
12	0.959260556618083 \\ 
13	0.959260556618083 \\
14	0.959260556618083 \\
15	0.959260556618083 \\
16	0.959260556618083 \\
};

%% Bound q=1
\addplot+[smooth,color=green, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	0.629184090006384  \\
2	0.629184090006385 \\
3	0.629184090006385 \\
4	0.629184090006385 \\
5	0.629184090006385 \\
6	0.629184090006385 \\
7	0.629184090006385 \\
8	0.629184090006386 \\
9	0.629184090006386 \\
10	0.629184090006387 \\
11	0.629184090006387 \\
12	0.629184090006387 \\
13	0.629184090006387 \\
14	0.629184090006387 \\
15	0.629184090006387 \\
16	0.629184090006387 \\
};

%% Bound q=2
\addplot+[smooth,color=green, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.215359007786829  \\
2	0.215359007786830 \\
3	0.215359007786830 \\
4	0.215359007786830 \\
5	0.215359007786830 \\
6	0.215359007786831 \\
7	0.215359007786831 \\
8	0.215359007786831 \\
9	0.215359007786831 \\
10	0.215359007786831 \\
11	0.215359007786831 \\
12	0.215359007786832 \\
13	0.215359007786832 \\
14	0.215359007786832 \\
15	0.215359007786832 \\
16	0.215359007786832 \\
};


%% Computed q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.0127390446619115     \\
2	0.00688951165229769  \\
3	0.00654494397147856  \\
4	0.00395643544111637  \\
5	0.00315332406322982  \\
6	0.00295989132394129  \\
7	0.00236972101403484  \\
8	0.00181175314176161  \\
9	0.00168424136794331  \\
10	0.00134826585742103  \\
11	0.00112605956325564  \\
12	0.000886498147799171  \\
13	0.00082796277647884  \\
14	0.000617286004960489  \\
15	0.00057373040852750  \\
16	0.000534939196017148  \\
};



%% Computed q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	3.60639545602986e-05   \\
2	1.66412112351073e-05  \\
3	1.31417817666395e-05  \\
4	1.01243910100312e-05  \\
5	6.42263930129291e-06  \\
6	4.31343940364975e-06  \\
7	3.52620759186033e-06  \\
8	2.50901155808060e-06  \\
9	1.39656540102354e-06  \\
10	1.21233919749366e-06  \\
11	1.08245801574808e-06  \\
12	7.32094809580126e-07  \\
13	6.98188650702384e-07  \\
14	5.95388980263785e-07  \\
15	4.43872085633153e-07  \\
16	3.14548438941405e-07  \\
};

%% Computed q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	1.23394917320304e-07  \\
2	5.09515783688814e-08 \\
3	3.22734264367093e-08 \\
4	1.76125377139816e-08 \\
5	1.18246515968802e-08 \\
6	7.75315439426797e-09 \\
7	5.53412067340126e-09 \\
8	4.09218558706767e-09 \\
9	3.22890952913717e-09 \\
10	2.44058920855690e-09 \\
11	1.24774897272222e-09 \\
12	9.60300992355948e-10 \\
13	6.00791284502430e-10 \\
14	4.63865288004610e-10 \\
15	3.69679212419444e-10 \\
16	2.47031953623827e-10 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin   = 1,
xmax  = 16,
xlabel= {Index},
xmajorgrids,
ymin = 0.0,
ymax = 0.7,
xtick       ={5, 10},
xticklabels ={$5$, $10$},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
%legend entries={Th. bound q=0, Th. bound q=1, Th. bound q=2, Computed q=0, Computed q=1, Computed q=2}, 
%legend style={at={(0.7,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=3}
]

%% Bound q=0
\addplot+[smooth,color=green,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.618510910037144  \\
2	0.618510910037145  \\
3	0.618510910037145  \\
4	0.618510910037145  \\
5	0.618510910037145  \\
6	0.618510910037145  \\
7	0.618510910037145  \\
8	0.618510910037145  \\
9	0.618510910037145  \\
10	0.618510910037145  \\
11	0.618510910037145  \\
12	0.618510910037145  \\
13	0.618510910037145  \\
14	0.618510910037145  \\
15	0.618510910037145  \\
16	0.618510910037145 \\
};

%% Bound q=1
\addplot+[smooth,color=green, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	0.0482969076210420   \\
2	0.0482969076210422  \\
3	0.0482969076210422  \\
4	0.0482969076210422  \\
5	0.0482969076210422  \\
6	0.0482969076210422  \\
7	0.0482969076210422  \\
8	0.0482969076210422  \\
9	0.0482969076210423  \\
10	0.0482969076210423  \\
11	0.0482969076210423  \\
12	0.0482969076210423  \\
13	0.0482969076210423  \\
14	0.0482969076210423  \\
15	0.0482969076210423  \\
16	0.0482969076210424 \\
};


%% Bound q=2
\addplot+[smooth,color=green, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.00298753573987305  \\
2	0.00298753573987307  \\
3	0.00298753573987307  \\
4	0.00298753573987307  \\
5	0.00298753573987307  \\
6	0.00298753573987307  \\
7	0.00298753573987307  \\
8	0.00298753573987307  \\
9	0.00298753573987308  \\
10	0.00298753573987308  \\
11	0.00298753573987308  \\
12	0.00298753573987308  \\
13	0.00298753573987308  \\
14	0.00298753573987308  \\
15	0.00298753573987308  \\
16	0.00298753573987309  \\
};

%% Computed q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	2.52226286932301e-05   \\
2	1.66599999894212e-05  \\
3	1.44988291738515e-05  \\
4	1.07733442932559e-05  \\
5	8.39430248868299e-06  \\
6	6.36752366946986e-06  \\
7	4.03052205463384e-06  \\
8	3.70561105744759e-06  \\
9	2.70395894573033e-06  \\
10	2.58261726187410e-06  \\
11	1.67828264320503e-06  \\
12	1.29259596875147e-06  \\
13	1.13841321539607e-06  \\
14	8.69920911012297e-07  \\
15	4.19896593278258e-07  \\
16	3.15232342220929e-07  \\
};

%% Computed q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	6.63106602060602e-10  \\
2	1.86366333699631e-10  \\
3	7.23615213345091e-11  \\
4	4.90704181021862e-11  \\
5	3.76711751282161e-11  \\
6	2.54759415999490e-11  \\
7	1.12901175644565e-11  \\
8	9.31259920568175e-12  \\
9	5.27092879656303e-12  \\
10	3.86976129661483e-12  \\
11	2.27286792244674e-12  \\
12	1.75093516282329e-12  \\
13	6.35479085733978e-13  \\
14	3.69012757703135e-13  \\
15	2.16992775608385e-13  \\
16	9.98417121342052e-14 \\
};

%% Computed q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	7.55425711480307e-15  \\
2	2.95851162053857e-15  \\
3	1.42279020530679e-15  \\
4	1.36002313041919e-15  \\
5	9.24257614836360e-16  \\
6	8.43175398941687e-16  \\
7	8.08758117709373e-16  \\
8	7.69638466005760e-16  \\
9	7.42698741067945e-16  \\
10	7.13125095861965e-16  \\
11	6.80217185136679e-16  \\
12	6.60198499294612e-16  \\
13	6.55392493034180e-16  \\
14	6.29540443843959e-16  \\
15	5.92337006895775e-16  \\
16	5.85037648397538e-16  \\
};

\end{axis}




\end{tikzpicture}%


==> Plots/Anglesimpcole.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 10,
xlabel= {Index},
xmajorgrids,
ymin = 0.0,
ymax = 0.01,
xtick       ={2, 4, 6, 8},
xticklabels ={$2$,$4$,$6$,$8$},
ylabel={sin$\theta_i$/sin$\phi_i$},
ymajorgrids,
]

%% Bound q=0
\addplot+[smooth,color=green, solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.00480939028041113   \\
2	0.00480939066515358  \\
3	0.00480939071324638  \\
4	0.00480939071324639  \\
5	0.00480939071324639  \\
6	0.00480939071324639  \\
7	0.00480939071324639  \\
8	0.00480939071324639  \\
9	0.00480939071324639  \\
10	0.00480939071324639 \\
};

%% Bound q=1
\addplot+[smooth,color=green, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	2.62873250469841e-06  \\
2	2.62873292529576e-06  \\
3	2.62873297787043e-06  \\
4	2.62873297787043e-06  \\
5	2.62873297787044e-06  \\
6	2.62873297787044e-06  \\
7	2.62873297787044e-06  \\
8	2.62873297787044e-06  \\
9	2.62873297787044e-06  \\
10	2.62873297787044e-06 \\
};


%% UppBound q=2
\addplot+[smooth,color=green, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	1.33562087547431e-09  \\
2	1.33562119602345e-09  \\
3	1.33562123609209e-09  \\
4	1.33562123609210e-09  \\
5	1.33562123609210e-09  \\
6	1.33562123609210e-09  \\
7	1.33562123609210e-09  \\
8	1.33562123609210e-09  \\
9	1.33562123609210e-09  \\
10	1.33562123609210e-09  \\
};


%% Computed q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.000507303863724995  \\
2	0.000388100447525928  \\
3	0.000260355617851734  \\
4	0.000223690164246055  \\
5	0.000169099164404334  \\
6	0.000138281655782456  \\
7	9.37471450426147e-05  \\
8	8.80015897352973e-05  \\
9	6.33232884533455e-05  \\
10	3.62998760379301e-05  \\
};



%% Computed q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	8.82097205637245e-08   \\
2	5.04866437220056e-08  \\
3	2.70578295096308e-08  \\
4	2.34211327279771e-08  \\
5	1.62408109855647e-08  \\
6	1.37660490855917e-08  \\
7	1.03656071486616e-08  \\
8	8.14495912212779e-09  \\
9	5.23371987621152e-09  \\
10	3.83031448621008e-09  \\
};

%% Computed q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	7.81071750774594e-12   \\
2	4.42075523594691e-12  \\
3	3.98951197163496e-12  \\
4	3.02577528598522e-12  \\
5	2.26369127999466e-12  \\
6	1.55775371115325e-12  \\
7	1.07783570260459e-12  \\
8	8.47051574460522e-13  \\  
9	6.86176411333840e-13  \\
10	4.24394518848567e-13  \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin   = 1,
xmax  = 10,
xlabel= {Index},
xmajorgrids,
ymin = 0.0,
ymax = 0.22,
xtick       ={2, 4, 6, 8},
xticklabels ={$2$,$4$,$6$,$8$},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
%legend entries={Th. bound q=0, Th. bound q=1,  Th. bound q=2,  Computed q=0, Computed q=1, Computed q=2}, 
%legend style={at={(0.8,1.31)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=3}
]

%% Bound q=0
\addplot+[smooth,color=green,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.216924747387137   \\
2	0.216924755655822  \\
3	0.216924756689408  \\
4	0.216924756689408  \\
5	0.216924756689408  \\
6	0.216924756689408  \\
7	0.216924756689408  \\
8	0.216924756689408  \\  
9	0.216924756689408  \\
10	0.216924756689408 \\
};

%% Bound q=1
\addplot+[smooth,color=green, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	0.000109664337074891   \\
2	0.000109664350234616  \\
3	0.000109664351879582  \\
4	0.000109664351879582  \\
5	0.000109664351879582  \\
6	0.000109664351879582  \\
7	0.000109664351879582  \\
8	0.000109664351879582  \\
9	0.000109664351879582  \\
10	0.000109664351879582 \\
};

%% Bound q=2
\addplot+[smooth,color=green, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	6.48656509910222e-08   \\
2	6.48656639641575e-08  \\
3	6.48656655857994e-08  \\
4	6.48656655857996e-08  \\
5	6.48656655857996e-08  \\
6	6.48656655857996e-08  \\
7	6.48656655857997e-08  \\
8	6.48656655857997e-08  \\
9	6.48656655857997e-08  \\
10	6.48656655857998e-08  \\
};


%% Computed q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.0427852007408759   \\
2	0.0224113117590083  \\
3	0.0205717747989818  \\
4	0.0184601692111982  \\
5	0.0114722922632097  \\
6	0.0100760928022697  \\
7	0.00890296393100922  \\
8	0.00867797141459245  \\
9	0.00702186023717126  \\
10	0.00599283807094799  \\
};

%% Computed q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	5.60215764914524e-06   \\
2	3.96033268980407e-06  \\
3	2.57114975228928e-06  \\
4	1.70294624895916e-06  \\
5	1.52099850980358e-06  \\
6	1.30017458293844e-06  \\
7	1.22514197940268e-06  \\
8	7.96964484061435e-07  \\
9	6.35410153805043e-07  \\
10	6.05623397001690e-07  \\
};

%% Computed q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	8.58427737681405e-10   \\
2	4.35680587685420e-10  \\
3	3.26393427774063e-10  \\
4	2.18513130448331e-10  \\
5	1.73386594494103e-10  \\
6	1.48149691716408e-10  \\
7	1.29060455262526e-10  \\
8	9.95852037675281e-11  \\
9	6.76495999476791e-11  \\
10	4.34152384934031e-11  \\
};

\end{axis}




\end{tikzpicture}%


==> Plots/AnglesimpcolePVk.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 10,
xlabel= {Index},
xmajorgrids,
ymin = 0.0,
ymax = 0.22,
xtick       ={2, 4, 6, 8},
xticklabels ={$2$,$4$,$6$,$8$},
ylabel={sin$\phi_i$},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries={Upper bound q=0, Computed q=0, Upper bound q=1, Computed q=1, Upper bound q=2, Computed q=2},
legend style={at={(1.73,1.001)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {Spectral norm errors for Matrix 1}
]


%% Bound q=0
\addplot+[smooth,color=green,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.216924747387137   \\
2	0.216924755655822  \\
3	0.216924756689408  \\
4	0.216924756689408  \\
5	0.216924756689408  \\
6	0.216924756689408  \\
7	0.216924756689408  \\
8	0.216924756689408  \\  
9	0.216924756689408  \\
10	0.216924756689408 \\
};

%% Computed q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.0427852007408759   \\
2	0.0224113117590083  \\
3	0.0205717747989818  \\
4	0.0184601692111982  \\
5	0.0114722922632097  \\
6	0.0100760928022697  \\
7	0.00890296393100922  \\
8	0.00867797141459245  \\
9	0.00702186023717126  \\
10	0.00599283807094799  \\
};

%% Bound q=1
\addplot+[smooth,color=green, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	0.000109664337074891   \\
2	0.000109664350234616  \\
3	0.000109664351879582  \\
4	0.000109664351879582  \\
5	0.000109664351879582  \\
6	0.000109664351879582  \\
7	0.000109664351879582  \\
8	0.000109664351879582  \\
9	0.000109664351879582  \\
10	0.000109664351879582 \\
};

%% Computed q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	5.60215764914524e-06   \\
2	3.96033268980407e-06  \\
3	2.57114975228928e-06  \\
4	1.70294624895916e-06  \\
5	1.52099850980358e-06  \\
6	1.30017458293844e-06  \\
7	1.22514197940268e-06  \\
8	7.96964484061435e-07  \\
9	6.35410153805043e-07  \\
10	6.05623397001690e-07  \\
};

%% Bound q=2
\addplot+[smooth,color=green, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	6.48656509910222e-08   \\
2	6.48656639641575e-08  \\
3	6.48656655857994e-08  \\
4	6.48656655857996e-08  \\
5	6.48656655857996e-08  \\
6	6.48656655857996e-08  \\
7	6.48656655857997e-08  \\
8	6.48656655857997e-08  \\
9	6.48656655857997e-08  \\
10	6.48656655857998e-08  \\
};

%% Computed q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	8.58427737681405e-10   \\
2	4.35680587685420e-10  \\
3	3.26393427774063e-10  \\
4	2.18513130448331e-10  \\
5	1.73386594494103e-10  \\
6	1.48149691716408e-10  \\
7	1.29060455262526e-10  \\
8	9.95852037675281e-11  \\
9	6.76495999476791e-11  \\
10	4.34152384934031e-11  \\
};

\end{axis}


\end{tikzpicture}%


==> Plots/AnglesimpcoleQUk.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 10,
xlabel= {Index},
xmajorgrids,
ymin = 0.0,
ymax = 0.01,
xtick       ={5},
xticklabels ={$5$},
ylabel={sin$\theta_i$},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries={Upper bound q=0, Computed q=0, Upper bound q=1, Computed q=1, Upper bound q=2, Computed q=2},
legend style={at={(1.73,1.001)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {Spectral norm errors for Matrix 1}
]


%% Bound q=0
\addplot+[smooth,color=green, solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.00480939028041113   \\
2	0.00480939066515358  \\
3	0.00480939071324638  \\
4	0.00480939071324639  \\
5	0.00480939071324639  \\
6	0.00480939071324639  \\
7	0.00480939071324639  \\
8	0.00480939071324639  \\
9	0.00480939071324639  \\
10	0.00480939071324639 \\
};

%% Computed q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.000507303863724995  \\
2	0.000388100447525928  \\
3	0.000260355617851734  \\
4	0.000223690164246055  \\
5	0.000169099164404334  \\
6	0.000138281655782456  \\
7	9.37471450426147e-05  \\
8	8.80015897352973e-05  \\
9	6.33232884533455e-05  \\
10	3.62998760379301e-05  \\
};

%% Bound q=1
\addplot+[smooth,color=green, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
1	2.62873250469841e-06  \\
2	2.62873292529576e-06  \\
3	2.62873297787043e-06  \\
4	2.62873297787043e-06  \\
5	2.62873297787044e-06  \\
6	2.62873297787044e-06  \\
7	2.62873297787044e-06  \\
8	2.62873297787044e-06  \\
9	2.62873297787044e-06  \\
10	2.62873297787044e-06 \\
};

%% Computed q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	8.82097205637245e-08   \\
2	5.04866437220056e-08  \\
3	2.70578295096308e-08  \\
4	2.34211327279771e-08  \\
5	1.62408109855647e-08  \\
6	1.37660490855917e-08  \\
7	1.03656071486616e-08  \\
8	8.14495912212779e-09  \\
9	5.23371987621152e-09  \\
10	3.83031448621008e-09  \\
};

%% UppBound q=2
\addplot+[smooth,color=green, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	1.33562087547431e-09  \\
2	1.33562119602345e-09  \\
3	1.33562123609209e-09  \\
4	1.33562123609210e-09  \\
5	1.33562123609210e-09  \\
6	1.33562123609210e-09  \\
7	1.33562123609210e-09  \\
8	1.33562123609210e-09  \\
9	1.33562123609210e-09  \\
10	1.33562123609210e-09  \\
};

%% Computed q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	7.81071750774594e-12   \\
2	4.42075523594691e-12  \\
3	3.98951197163496e-12  \\
4	3.02577528598522e-12  \\
5	2.26369127999466e-12  \\
6	1.55775371115325e-12  \\
7	1.07783570260459e-12  \\
8	8.47051574460522e-13  \\  
9	6.86176411333840e-13  \\
10	4.24394518848567e-13  \\
};

\end{axis}


\end{tikzpicture}%


==> Plots/BLRE_PMat1005.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 17,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
ymin = 0.0 ,
ymax =  0.73,
xtick       ={20,30},
xticklabels ={$20$,$30$},
ylabel={Magnitude},
ymajorgrids,
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.726585891715203  \\
18	0.344149500998731 \\
19	0.298786733217387 \\
20	0.212432796942439 \\
21	0.157313290496056 \\
22	0.148454478334997 \\
23	0.158690438613206 \\
24	0.127778985304701 \\
25	0.122492007879723 \\
26	0.117673790363809 \\
27	0.0917183910357720 \\
28	0.097626037866027 \\
29	0.0860594526159401 \\
30	0.0903476152395745 \\
31	0.0771465978567405 \\
32	0.0747531943825955 \\
};

%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.00484596094790707  \\
18	0.00484320715992987 \\
19	0.00484058117208249 \\
20	0.00484097493349677 \\
21	0.00483909575139813 \\
22	0.00483883667593196 \\
23	0.00483819522381632 \\
24	0.00483798849754648 \\
25	0.00483792242146004 \\
26	0.00483795927556527 \\
27	0.00483760424911735 \\
28	0.00483726485531308 \\
29	0.00483736352119273 \\
30	0.00483702633481383 \\
31	0.00483694360547449 \\
32	0.00483693060213907  \\
};

%% Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
17	0.0048351637052893 \\
18	0.00483516373914916 \\
19	0.0048351636800442 \\
20	0.0048351636183238 \\
21	0.00483516355597924 \\
22	0.00483516355213937 \\
23	0.00483516353212802 \\
24	0.00483516351670264 \\
25	0.00483516352463536 \\
26	0.00483516350783414 \\
27	0.00483516351262422 \\
28	0.00483516350673206 \\
29	0.00483516350525001 \\
30	0.00483516350191618 \\
31	0.00483516349883886 \\
32	0.00483516349652004 \\
  };

%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.278287582112130  \\
18	0.165788292294573 \\
19	0.145655826615989 \\
20	0.104871080035947 \\
21	0.076727377159349 \\
22	0.0718135766519517 \\
23	0.0760150406905549 \\
24	0.0621617250148673 \\
25	0.0579151133017745 \\
26	0.0563937406999205 \\
27	0.0436565146271251 \\
28	0.0457003305683698 \\
29	0.0401517667427609 \\
30	0.0427196973612829 \\
31	0.0355670638096751 \\
32	0.0347613116615809  \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.00483035586773119 \\
18	0.00481773629474607 \\
19	0.00482249749652058 \\
20	0.00480750379597512 \\
21	0.00481277149024017 \\
22	0.00480513954662048 \\
23	0.00479250903301804 \\
24	0.0047865346738800 \\
25	0.00478387408792891 \\
26	0.00478235799171736 \\
27	0.00478398254807529 \\
28	0.00476784636696265 \\
29	0.00476061063100194 \\
30	0.00476958702230991 \\
31	0.00475555802964814 \\
32	0.00475765855748010 \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
17	0.00482675093924692 \\
18	0.00481795808719408 \\
19	0.00481799402599406 \\
20	0.00481048300348517 \\
21	0.00480508410754269 \\
22	0.00479821523671610 \\
23	0.00478645258033380 \\
24	0.00479294899711563 \\
25	0.00477426341960964 \\
26	0.00477102211562875 \\
27	0.00476435691283832 \\
28	0.00475064900947291 \\
29	0.00474838270875350 \\
30	0.00474643559711136 \\
31	0.00473496580478843 \\
32	0.00473670393205367 \\
};

%%% SVD
\addplot+[smooth,color=cyan, loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
17	0.00478625302213134  \\
18	0.00477709128109251 \\
19	0.00472867300418597 \\
20	0.00471389879573033 \\
21	0.00470841216203010 \\
22	0.00467746585214326 \\
23	0.00464465997466443 \\
24	0.00462437768146376 \\
25	0.00461257157911528 \\
26	0.00459677702545871 \\
27	0.00458528212821993 \\
28	0.00457755514204000 \\
29	0.00457151067442002 \\
30	0.00456022026290263 \\
31	0.00454629071614261 \\
32	0.00451858306243967 \\
};


\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 17,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
ymin = 0.0 ,
ymax = 11,
xtick       ={20,30},
xticklabels ={$20$,$30$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%legend entries = {Th. bound q=0, Th. bound q=1, Th. bound q=2, SVD, Computed q=0, Computed q=1, Computed q=2},
%legend style={at={(0.9,1.33)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=4}
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	10.1468261308984   \\
18	4.80607343121702  \\
19	4.17257899822295  \\
20	2.96663984210729  \\
21	2.19689182647749  \\
22	2.07317785439312  \\
23	2.21612380257357  \\
24	1.78444305326207  \\
25	1.71061001947910  \\
26	1.64332325276331  \\
27	1.28085416666817  \\
28	1.36335489495489  \\
29	1.20182666986949  \\
30	1.26171118050913  \\
31	1.07735798887424  \\
32	1.04393393097530 \\
};
%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.0676742058113206  \\
18	0.067635748956976  \\
19	0.0675990768409709  \\
20	0.0676045757484688  \\
21	0.0675783328304041  \\
22	0.0675747148222099  \\
23	0.0675657568956070  \\
24	0.0675628699478412  \\
25	0.0675619471903694  \\
26	0.0675624618606957  \\
27	0.067557503889890  \\
28	0.0675527642301180  \\
29	0.0675541421064810  \\
30	0.0675494332735690  \\
31	0.0675482779521792  \\
32	0.0675480963596309 \\
};

%%Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
17	0.0675234215134359  \\
18	0.0675234219862909  \\
19	0.0675234211608860  \\
20	0.0675234202989564  \\
21	0.0675234194283092  \\
22	0.0675234193746852  \\
23	0.0675234190952252  \\
24	0.0675234188798086  \\
25	0.0675234189905897  \\
26	0.0675234187559594  \\
27	0.0675234188228532  \\
28	0.0675234187405688  \\
29	0.0675234187198718  \\
30	0.0675234186733146  \\
31	0.0675234186303396  \\
32	0.0675234185979571  \\
};

%%% SVD
\addplot+[smooth,color=cyan, loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
17	0.0673500792420047\\
18	0.0671797957418185\\
19	0.0670097332840876\\
20	0.0668426810236098\\
21	0.0666762563778716\\
22	0.0665098039350599\\
23	0.0663451229004977\\
24	0.0661823425575273\\
25	0.0660205846494945\\
26	0.0658592573666649\\
27	0.0656986409438340\\
28	0.0655384361247005\\
29	0.0653783802077800\\
30	0.0652183554587717\\
31	0.0650587294673091\\
32	0.0648996881396577  \\
};

%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.332656815604842 \\
18	0.220767782041101\\
19	0.196364259060752\\
20	0.162023273954572\\
21	0.140254752767000\\
22	0.133298511420245\\
23	0.134076660281047\\
24	0.121728664504140\\
25	0.117684159523836\\
26	0.113868904592474\\
27	0.104194345507563\\
28	0.105200453496978\\
29	0.101237323556455\\
30	0.102014072171892\\
31	0.0969083125453596\\
32	0.0949823636675624 \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.0674005152131451\\
18	0.0672798635135381\\
19	0.0671557252827123\\
20	0.067038484640030\\
21	0.0669112643435437\\
22	0.0667873596669697\\
23	0.0666738256599205\\
24	0.0665469525706769\\
25	0.0664318118964810\\
26	0.0663085022886657\\
27	0.0661861516076614\\
28	0.0660627990166538\\
29	0.0659423384210134\\
30	0.0658291538079711\\
31	0.0656929262580196\\
32	0.0655764524049499 \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
17	0.0673873602329568\\
18	0.0672488720479228\\
19	0.0671121992805588\\
20	0.0669769112108705\\
21	0.0668450928718736\\
22	0.0667007027220277\\
23	0.0665665865248233\\
24	0.0664271188846929\\
25	0.0663002576592798\\
26	0.0661584342998437\\
27	0.0660244018426649\\
28	0.0658841899809893\\
29	0.0657513937042568\\
30	0.0656143962853200\\
31	0.0654781415131021\\
32	0.0653460388399324 \\
};


\end{axis}

\end{tikzpicture}% 


==> Plots/BLRE_PMat101.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 17,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
ymin = 0.00 ,
ymax =  1.32,
xtick       ={20,30},
xticklabels ={$20$,$30$},
ylabel={Magnitude},
ymajorgrids,
%legend entries = {Bound q=0,Bound q=1,Bound q=2, RU q=0, RU q=1,RU q=2, SVD},
%legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	1.31703785353809 \\
18	1.06257330966435 \\
19	0.559328143194871 \\
20	0.461237950177358 \\
21	0.422386286220590 \\
22	0.328509086225262 \\
23	0.268039159930106 \\
24	0.279548587170675 \\
25	0.220441914595202 \\
26	0.208331823834586 \\
27	0.188045373047803 \\
28	0.191907895136685 \\
29	0.183002790176545 \\
30	0.172749887005170 \\
31	0.153144992405919 \\
32	0.154333675131308 \\
};

%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.00978377044367659  \\
18	0.00967726010789597 \\
19	0.00966738749275604 \\
20	0.00966982270640446 \\
21	0.00965016105529496 \\
22	0.00965192269220248 \\
23	0.00964550731428026 \\
24	0.00964472400135178 \\
25	0.00964276321795158 \\
26	0.00963956559469626 \\
27	0.00963823742337222 \\
28	0.00963719680357879 \\
29	0.00963621653808982 \\
30	0.00963500175456700 \\
31	0.00963481249475699 \\
32	0.00963463675739822  \\
};

%% Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
17	0.00962095950543359  \\
18	0.00962095790865574 \\
19	0.00962095792703001 \\
20	0.00962095803535516 \\
21	0.00962095597054906 \\
22	0.00962095545978764 \\
23	0.00962095546657317 \\
24	0.00962095505514117 \\
25	0.00962095499524296 \\
26	0.00962095467082961 \\
27	0.00962095468008893 \\
28	0.00962095465972456 \\
29	0.00962095449623256 \\
30	0.00962095435344819 \\
31	0.00962095436896867 \\
32	0.00962095423891173 \\
  };

%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.463745878040598  \\
18	0.412161857709167 \\
19	0.264533369495758 \\
20	0.219759113256419 \\
21	0.200984687369907 \\
22	0.158218780745991 \\
23	0.128256089588206 \\
24	0.134046854236248 \\
25	0.104587306497122 \\
26	0.0989489259370805 \\
27	0.0897220241931546 \\
28	0.0906164547902027 \\
29	0.085948598507038 \\
30	0.0823777465153792 \\
31	0.0721388669694697 \\
32	0.0712343200378385  \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.00961670549834992 \\
18	0.00961141900386619 \\
19	0.00959210159739829 \\
20	0.00959540863464773 \\
21	0.00958862150012764 \\
22	0.00956783285395827 \\
23	0.00954840324307653 \\
24	0.00956172782116675 \\
25	0.00955390315208731 \\
26	0.00952847415640021 \\
27	0.00951677079205414 \\
28	0.00952409234177322 \\
29	0.00950900753414741 \\
30	0.00951766214898294 \\
31	0.00949325103512509 \\
32	0.00947454828026843 \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
17	0.00961150985897984   \\
18	0.00960456402525665 \\
19	0.00959843159337552 \\
20	0.00958004295269987 \\
21	0.00957170333836353 \\
22	0.00955250574822476 \\
23	0.00955326066309025 \\
24	0.00953699256144073 \\
25	0.00952179623555695 \\
26	0.00953057055069570 \\
27	0.00950886925731551 \\
28	0.00949895094207853 \\
29	0.00948335432960505 \\
30	0.00948150029979015 \\
31	0.00945098053213761 \\
32	0.00944159410072621 \\
};

%%% SVD
\addplot+[smooth,color=cyan,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
17	0.00959605132682474  \\
18	0.00952930555326711 \\
19	0.00943545513400279 \\
20	0.00940354310830665 \\
21	0.00936711788345268 \\
22	0.00931371096921667 \\
23	0.00929876746095547 \\
24	0.00926447065288894 \\
25	0.00925918487863594 \\
26	0.00922224624370206 \\
27	0.00921187951784446 \\
28	0.00914033436668026 \\
29	0.00910696069548622 \\
30	0.00909995623284013 \\
31	0.00907862729681516 \\
32	0.00903410655133817 \\
};


\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 17,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
ymin = 0.1 ,
ymax =  18.5,
xtick       ={20,30},
xticklabels ={$20$,$30$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries = {Th. bound q=0, Th. bound q=1, Th. bound q=2, SVD, Computed q=0, Computed q=1, Computed q=2},
legend style={at={(0.97,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=4}
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	18.4699807111559   \\
18	14.901400503385  \\
19	7.84395071733384  \\
20	6.46834562889997  \\
21	5.92349455878828  \\
22	4.60697197861106  \\
23	3.75894899333683  \\
24	3.92035581893313  \\
25	3.09145094012737  \\
26	2.92162048145221  \\
27	2.63712573156850  \\
28	2.69129327754025  \\
29	2.56640915488367  \\
30	2.42262367195324  \\
31	2.14768698420379  \\
32	2.16435692801036 \\
};
%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.137206421889572   \\
18	0.135712733730100  \\
19	0.135574281360858  \\
20	0.135608432504649  \\
21	0.135332699870415  \\
22	0.135357404854873  \\
23	0.135267436365235  \\
24	0.135256451278785  \\
25	0.135228953487827  \\
26	0.135184110403257  \\
27	0.135165484288093  \\
28	0.135150890761065  \\
29	0.135137143635556  \\
30	0.135120107657300  \\
31	0.135117453500450  \\
32	0.135114988980833 \\
};

%%Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
17	0.134923180841614   \\
18	0.134923158448593  \\
19	0.134923158706272  \\
20	0.134923160225410  \\
21	0.134923131268818  \\
22	0.134923124105961  \\
23	0.134923124201120  \\
24	0.134923118431247  \\
25	0.134923117591242  \\
26	0.134923113041708  \\
27	0.134923113171560  \\
28	0.134923112885972  \\  
29	0.134923110593180  \\
30	0.134923108590789  \\
31	0.134923108808446  \\
32	0.134923106984544  \\
};

%%% SVD
\addplot+[smooth,color=cyan,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
17	0.134579631403724   \\
18	0.134237077544526  \\
19	0.133898414192878  \\
20	0.133565555102286  \\
21	0.133234120580248  \\
22	0.132904431789724  \\
23	0.132577685819792  \\
24	0.132251184119608  \\
25	0.131926287314395  \\
26	0.131600960406615  \\
27	0.131277427435809  \\
28	0.130953824800625  \\
29	0.130634446137219  \\
30	0.130316621290106  \\
31	0.129998509918496  \\
32	0.129681113148503  \\
};



%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.569549769587862   \\
18	0.512686357198831  \\
19	0.384221466268029  \\
20	0.333337235947760  \\
21	0.309331948185538  \\
22	0.273325390634501  \\
23	0.248651405510745  \\
24	0.252624794378669  \\
25	0.225325997312638  \\
26	0.220005385169547  \\
27	0.212364231648124  \\
28	0.212144510651327  \\
29	0.206636910212617  \\
30	0.201742865875292  \\
31	0.192258237494843  \\
32	0.190582717253089  \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.134681871481681   \\
18	0.13443861327483  \\
19	0.134189797332209   \\
20	0.133944749972273  \\
21	0.133707193994607  \\
22	0.133464416225649  \\
23	0.133218480416412  \\
24	0.132971833785376  \\
25	0.132734378952566  \\
26	0.132486681891406  \\
27	0.132240650133733  \\
28	0.132007244688905  \\
29	0.131765803383717  \\
30	0.131520332280071  \\
31	0.131264922450512  \\
32	0.131042319751829  \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
17	0.134650155964546   \\
18	0.134376388250014  \\
19	0.134111107055330  \\
20	0.133833227091302  \\
21	0.133557961032621  \\
22	0.133286050041275  \\
23	0.133019568616366  \\
24	0.132748551789638  \\
25	0.132471867635866  \\  
26	0.132200931103072  \\
27	0.131935329694194  \\
28	0.131657081632950  \\
29	0.131391145828111  \\
30	0.131117867096016  \\
31	0.130845647506311   \\
32	0.130587520365342 \\
};


\end{axis}

\end{tikzpicture}% 


==> Plots/BLRE_PMatTrop1.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 17,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
ymin = 0.05 ,
ymax = 75.8,
xtick       ={20,30},
xticklabels ={$20$,$30$},
ylabel={Magnitude},
ymajorgrids,
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	75.7015169203566  \\
18	36.5984532154262 \\
19	21.9694972379885 \\
20	22.7548999484924 \\
21	15.8860336540673 \\
22	17.3415724404856 \\
23	12.6971806719315 \\
24	12.7023905789882 \\
25	12.3552371125110 \\
26	10.6427961895941 \\
27	9.6668057621410 \\
28	10.619228894209 \\
29	9.44002866270154 \\
30	8.21437533416470 \\
31	8.56015719166760 \\
32	8.02874691046324 \\
};

%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	10.8026116644772  \\
18	11.9906746220733 \\
19	7.53051372810077 \\
20	5.19546025295922 \\
21	4.76774083591032 \\
22	5.2842422442982 \\
23	4.38332216769299 \\
24	3.91877994994283 \\
25	3.32802279503889 \\
26	3.14970209838505 \\
27	3.06426136727027 \\
28	2.68786986026122 \\
29	2.62981093261903 \\
30	2.58664663341437 \\
31	2.39941678791722 \\
32	2.39220437812664 \\
};

%% Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
17	5.17983640514805  \\
18	3.27960683816622 \\
19	2.32938039110366 \\
20	1.88346546568638 \\
21	1.60492758964131 \\
22	1.61383058169618 \\
23	1.4806389868147 \\
24	1.18270707716168 \\
25	1.21118595742013 \\
26	1.22437078893274 \\
27	1.10419111377375 \\
28	1.09540833525035 \\
29	1.07420303596249 \\
30	0.993285667706181 \\
31	1.00194380168089 \\
32	0.973100009243637 \\
  };

%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.945230659678021   \\
18	0.859275535692054  \\
19	0.712553499605930  \\
20	0.724510447320748  \\
21	0.617556092973322  \\
22	0.542297553714895  \\
23	0.457781557928060  \\
24	0.427316719932490  \\
25	0.401282066606413  \\
26	0.378491882811200  \\
27	0.330306229062682  \\
28	0.320079118734565  \\
29	0.316846842542562  \\
30	0.259680693342337  \\
31	0.266310538887220  \\
32	0.239059676459357  \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.501579429327556    \\
18	0.324069583577585  \\
19	0.254645163888528  \\
20	0.206531464253582  \\
21	0.178548546970126  \\
22	0.149812183884663  \\
23	0.146539849331434  \\
24	0.122202972622741  \\
25	0.113363663938561  \\
26	0.102037648444218  \\
27	0.0956329136580108  \\
28	0.0872866683798577  \\
29	0.0865093905767792  \\
30	0.0808767401953916  \\
31	0.0766209238439626  \\
32	0.0694737222426055  \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
17	0.434643127880937   \\
18	0.263179034976335  \\
19	0.219231209695323  \\
20	0.176517806859702  \\
21	0.156884645268550  \\
22	0.138049733360362  \\
23	0.125202062007892  \\
24	0.117647569853330  \\
25	0.0987167817900514  \\
26	0.092868202353837  \\
27	0.086897303093059  \\
28	0.0777733221382892  \\
29	0.0728995219351086  \\
30	0.0706864304875462  \\
31	0.0676742472627202  \\
32	0.0646645712166681 \\
};

%%% SVD
\addplot+[smooth,color=cyan,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
17	0.333333333333334   \\
18	0.250000000000000  \\
19	0.200000000000000  \\
20	0.166666666666667  \\
21	0.142857142857143  \\
22	0.125000000000000  \\
23	0.111111111111111  \\
24	0.100000000000000  \\
25	0.0909090909090910  \\
26	0.0833333333333335  \\
27	0.0769230769230770  \\
28	0.0714285714285715  \\
29	0.0666666666666667  \\
30	0.0625000000000001  \\
31	0.0588235294117647  \\
32	0.0555555555555556  \\
};


\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 17,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
ymin = 0.2 ,
ymax = 121.5,
xtick       ={20,30},
xticklabels ={$20$,$30$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%legend entries = {Th. bound q=0, Th. bound q=1, Th. bound q=2, SVD, Computed q=0, Computed q=1, Computed q=2},
%legend style={at={(0.8,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=4}
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	121.468361427277   \\
18	58.7247696440179  \\
19	35.2515899210725  \\
20	36.5118233243980  \\
21	25.490248492223  \\
22	27.8257619478662  \\
23	20.3735115716139  \\
24	20.3818712306947  \\
25	19.8248392919405  \\
26	17.0771084483622  \\
27	15.5110637663758  \\
28	17.0392930799245  \\
29	15.1471841005677  \\
30	13.180537888552  \\
31	13.7353689850854  \\
32	12.8826841416441  \\
};
%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	17.3335435193423  \\
18	19.2398733605722  \\
19	12.0832342662349  \\
20	8.33647817720015  \\
21	7.65017255410122  \\
22	8.47893507173692  \\
23	7.03334600121270  \\
24	6.28795562728836  \\
25	5.34004458763090  \\
26	5.05391659822877  \\  
27	4.91682098865757  \\
28	4.31287457554102  \\
29	4.21971497856303  \\
30	4.15045485129158  \\
31	3.85003151146936  \\
32	3.83845869714748 \\
};

%%Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
17	8.31140862417112   \\
18	5.26235780951199  \\
19	3.7376532301970  \\
20	3.02215164542187  \\
21	2.57521820504942  \\
22	2.58950367647322  \\
23	2.3757884770386  \\
24	1.89773595768781   \\
25	1.94343230646662  \\
26	1.96458828780867  \\
27	1.77175162069428  \\
28	1.75765904026238  \\
29	1.72363365922833  \\
30	1.59379610070963  \\
31	1.60768868027355  \\
32	1.56140680446401  \\
};

%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	1.57465620385962   \\
18	1.37231595173353  \\
19	1.19640508017073  \\
20	1.16379374116945  \\
21	1.03851735679864  \\
22	0.943552765986809  \\
23	0.849151630896603  \\
24	0.785715682682583  \\
25	0.750372919358458  \\
26	0.706330187951081  \\
27	0.656747391201188  \\
28	0.616480692417111  \\
29	0.605203264620506  \\  
30	0.554897410593399  \\
31	0.553205570558690  \\
32	0.519619720008773  \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.749731790389086   \\
18	0.584117089325138  \\
19	0.503309071731319  \\
20	0.452223587701031  \\
21	0.414989040811839  \\
22	0.383195822796104  \\
23	0.365943264409190  \\
24	0.339089030693477  \\
25	0.322742268664946  \\
26	0.307108677100304  \\
27	0.295618995516873  \\
28	0.282547673955071  \\
29	0.274476375290682  \\
30	0.266255031889762  \\
31	0.257325545063777  \\
32	0.248430297721527 \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
17	0.694174387348973   \\
18	0.539370599015114  \\
19	0.479033620842475  \\
20	0.429850301869957  \\
21	0.398070663375412  \\
22	0.370473064721922  \\
23	0.348521336691303  \\
24	0.330890748192548  \\
25	0.311706610569134  \\
26	0.298552069405415  \\
27	0.286755908192277  \\
28	0.274781691534938  \\
29	0.264291172383017  \\
30	0.256908985101578  \\
31	0.248435502709075  \\
32	0.241372473078274  \\
};

%%% SVD
\addplot+[smooth,color=cyan,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
17	0.627424093054539  \\
18	0.531554213071630  \\
19	0.469094746756132  \\
20	0.424322850473787  \\
21	0.390220583332584  \\
22	0.363130748341580  \\
23	0.340938323441522  \\
24	0.322324776240937  \\
25	0.306420073393977  \\
26	0.292623988368782  \\
27	0.280507315634385  \\
28	0.269753951520816  \\
29	0.260125265102735  \\
30	0.251437286615020  \\
31	0.243545599632438  \\
32	0.236335040753307  \\
};

\end{axis}

\end{tikzpicture}% 


==> Plots/BLRE_PMatTrop2.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 17,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
ymin = 0.003 ,
ymax =30.6,
xtick       ={20,30},
xticklabels ={$20$,$30$},
ylabel={Magnitude},
ymajorgrids,
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	30.5965679948811  \\
18	20.0414833243133 \\
19	14.3619584874612 \\
20	9.59033922363657 \\
21	11.0828948937010 \\
22	7.00931046540275 \\
23	7.07268751358384 \\
24	5.88192011384219 \\
25	5.87157624144315 \\
26	5.49954678663893 \\
27	4.88860505327535 \\
28	4.96431299294603 \\
29	4.34608375540750 \\
30	4.31433511344509 \\
31	4.22089033258075 \\
32	4.08457340203634  \\
};

%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	1.67261313294223 \\
18	1.51278039000494 \\
19	1.46635059860087 \\
20	0.86920921379983 \\
21	0.814974801490419 \\
22	0.803644490220768 \\
23	0.661096289558895 \\
24	0.664512990563888 \\
25	0.612258928372031 \\
26	0.599927631435108 \\
27	0.569798592503786 \\
28	0.570335062314899 \\
29	0.503690207660317 \\
30	0.491183551652858 \\
31	0.474975620688575 \\
32	0.485505954128998  \\
};

%% Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
17	0.353257609243787  \\
18	0.315399731096371 \\
19	0.312594390133840 \\
20	0.291085134904953 \\
21	0.287515540600979 \\
22	0.275786558797310 \\
23	0.277426468137945 \\
24	0.273789936447863 \\
25	0.270354253490037 \\
26	0.271753726311520 \\
27	0.267297173265130 \\
28	0.268297619455700 \\
29	0.265942522447107 \\
30	0.265814008579200 \\
31	0.265093151737111 \\
32	0.263605889010095 \\
  };

%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.575804310631972   \\
18	0.329634382205102  \\
19	0.248129776050919  \\
20	0.120147155667957  \\
21	0.116083154443244  \\
22	0.081384037821754  \\
23	0.0585815653016246  \\
24	0.048889504324760  \\
25	0.0411727413428059  \\
26	0.0371557311894364  \\
27	0.0298925119221863  \\
28	0.0243165178727163  \\
29	0.022273300147498  \\
30	0.0185420715906860  \\
31	0.0160061763524710  \\
32	0.0152618285445664  \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.120318779073906   \\
18	0.0669430997012926  \\
19	0.0452354460272852  \\
20	0.0308768312647593  \\
21	0.0243650619383768  \\
22	0.0184388211608594  \\
23	0.0136859125556790  \\
24	0.0119578540121250  \\
25	0.0101082437277676  \\
26	0.0085276985836819  \\
27	0.00716886555650309  \\
28	0.00602647586904796  \\
29	0.00531931277652040  \\
30	0.00482644645566057  \\
31	0.00404062932688560  \\
32	0.00378765111940000  \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
17	0.113507858818005  \\
18	0.0632945636831570  \\
19	0.0426315173204687  \\
20	0.0299871151330119  \\
21	0.0214574531008389  \\
22	0.0169383778207443  \\
23	0.0128923503215717  \\
24	0.0108875823127112  \\
25	0.00920040447244673  \\
26	0.00791689654863835  \\
27	0.00689201401219045  \\
28	0.00573452380549204  \\
29	0.00507123329331521  \\
30	0.00424227997488127  \\
31	0.00397872921654173  \\
32	0.00345911053078922   \\
};

%%% SVD
\addplot+[smooth,color=cyan, loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
17	0.111111111111111   \\
18	0.0624999999999999  \\
19	0.04000000000000  \\
20	0.0277777777777778  \\
21	0.0204081632653061  \\
22	0.0156250000000000  \\
23	0.0123456790123457  \\
24	0.0100000000000000  \\
25	0.00826446280991737  \\
26	0.00694444444444445  \\
27	0.00591715976331360  \\
28	0.00510204081632653  \\
29	0.00444444444444444  \\
30	0.00390625000000000  \\
31	0.00346020761245674  \\
32	0.00308641975308643  \\
};


\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 17,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
ymin = 0.0077 ,
ymax = 35.2,
xtick       ={20,30},
xticklabels ={$20$,$30$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%legend entries = {Th. bound q=0, Th. bound q=1, Th. bound q=2, SVD, Computed q=0, Computed q=1, Computed q=2},
%legend style={at={(0.8,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=4}
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	35.1151004275908 \\
18	23.0012300650481\\
19	16.4829471955307\\
20	11.0066503219904\\
21	12.7196281388766\\
22	8.04445259879993\\
23	8.11718923423093\\
24	6.75056808787148\\
25	6.73869662182460\\
26	6.31172547690215\\
27	5.61055924394237\\
28	5.69744780952093\\
29	4.98791784632145\\
30	4.95148053246533\\
31	4.84423573085769\\
32	4.68778737668774   \\
};
%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	1.91962634990957 \\
18	1.73618934413823\\
19	1.68290275368604\\
20	0.99757491886916\\
21	0.935331113119607\\
22	0.922327529901508\\
23	0.758727665274486\\
24	0.762648948175936\\
25	0.702677952673315\\
26	0.688525557201545\\
27	0.653947031007457\\
28	0.65456272722857\\
29	0.578075692324222\\
30	0.563722040575154\\
31	0.545120505800747\\
32	0.557205969646181 \\
};

%%Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
17	0.405427054023886 \\
18	0.361978285739012\\
19	0.358758649155936\\
20	0.334072885131309\\
21	0.329976129492221\\
22	0.316514999668179\\
23	0.318397092496309\\
24	0.314223514089517\\
25	0.310280445961039\\
26	0.311886594359130\\
27	0.30677189300402\\
28	0.307920086110529\\
29	0.305217185968679\\
30	0.305069693041412\\
31	0.304242379324131\\
32	0.302535476117532  \\
};

%%% SVD
\addplot+[smooth,color=cyan, loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
17	0.140795003545487   \\
18	0.0864728512946572  \\
19	0.0597603883105515  \\
20	0.0443993694890806  \\
21	0.0346366723684060  \\
22	0.0279858168523434  \\
23	0.0232177802533512  \\
24	0.0196634058498785  \\
25	0.0169307273800340  \\
26	0.0147766093567004  \\
27	0.0130431160172158  \\
28	0.0116236868408425  \\
29	0.0104441024163167  \\
30	0.00945125329587347  \\
31	0.00860624190923420  \\
32	0.00787999765729379  \\
};

%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.657654609426848    \\
18	0.388554039577762  \\
19	0.283427947756222  \\
20	0.154341257996740  \\
21	0.141787055704898  \\
22	0.105589556669859  \\
23	0.0822475662090453  \\
24	0.0687329298781591  \\
25	0.0585842105203315  \\
26	0.0528929867586976  \\
27	0.0434323081059210  \\
28	0.0367526765919879  \\
29	0.0339761146725007  \\
30	0.0285856809998696  \\
31	0.0263711201023966  \\
32	0.0249435795787485  \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.148474660131650   \\
18	0.0900319801471364  \\
19	0.0636807291228696  \\
20	0.0471292162375147  \\
21	0.0379528836674086  \\
22	0.0302868381296949  \\
23	0.0244222018142985  \\
24	0.0214379871037096  \\
25	0.0184386723694590  \\
26	0.0159850707565702  \\
27	0.0141227747555979  \\
28	0.0123763478322872  \\
29	0.0112219014583106  \\
30	0.0103814520818195  \\
31	0.00915661910587406  \\
32	0.00849875964919054 \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
17	0.142725007112984   \\
18	0.0870561612461422  \\
19	0.0617906995660773  \\
20	0.0459604897141749  \\
21	0.0356666360578312  \\
22	0.028878561373040  \\
23	0.0236842365396951  \\
24	0.020295882727854  \\
25	0.0175555844582813  \\
26	0.0154205062524997  \\
27	0.0136718933174149  \\
28	0.0120137610125321  \\
29	0.0108574396074060  \\
30	0.00965897290876398  \\
31	0.00891086938865661  \\
32	0.00811413255357704  \\
};



\end{axis}

\end{tikzpicture}% 


==> Plots/BLRE_Pimpcole.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 11,
xmax  = 20,
xlabel= {$d$},
xmajorgrids,
ymin = 50,
ymax = 5.64e+03,
xtick       ={12,18},
xticklabels ={$12$,$18$},
ylabel={Magnitude},
ymajorgrids,
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
11	5636.35687787020  \\
12	4925.86215170909 \\
13	2326.4980947720 \\
14	1901.70983647178 \\
15	2012.24786207971 \\
16	1659.59451971991 \\
17	1521.39860440510 \\
18	1265.26559533083 \\
19	1321.95862261687 \\
20	1033.68273204428  \\
};

%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
11	116.539256422154  \\
12	115.600960021492 \\
13	115.241444228000 \\
14	115.073334059353 \\
15	115.051182603433 \\
16	114.847050178712 \\
17	114.726961920963 \\
18	114.654921250964 \\
19	114.573933704008 \\
20	114.553936895188  \\
};

%% Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
11	114.014758349723  \\
12	114.014064889646 \\
13	114.013846975214 \\
14	114.013804642516 \\
15	114.013650434060 \\
16	114.013588876112 \\
17	114.013520858650 \\
18	114.013563338970 \\
19	114.013481771221 \\
20	114.013410139427 \\
  };

%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
11	1016.82764845172    \\
12	997.305005740881  \\
13	495.495192912889  \\
14	374.074324170057  \\
15	370.315635025897  \\
16	328.896774769830  \\
17	298.268237947811  \\
18	224.223025565706  \\
19	262.008420625404  \\
20	179.382296138917  \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
11	114.010451138475   \\
12	111.796033963906  \\
13	106.023388590607  \\
14	104.378534129815  \\
15	100.868709600386  \\
16	92.3170817465667  \\
17	85.7547429896962  \\
18	83.693568430520  \\
19	77.1809701712118  \\
20	73.1063584475662  \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
11	114.010616819829   \\
12	109.976335182664  \\
13	105.57913220923  \\
14	96.705666802201  \\
15	95.7106902280970  \\
16	82.1149450385976  \\
17	77.3888018010797  \\
18	72.549006078358  \\
19	67.8242990495210  \\
20	61.9132254982089  \\
};

%%% SVD
\addplot+[smooth,color=cyan, loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
11	114.008777902283  \\
12	100.015010421027  \\
13	100.010004991460  \\
14	86.0174518981040  \\
15	86.0116321768124  \\
16	72.0208436921943  \\
17	72.0138925058439  \\
18	58.0258740096420  \\
19	58.0172442883791  \\
20	50.0413761366775  \\
};


\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 11,
xmax  = 20,
xlabel= {$d$},
xmajorgrids,
ymin = 238 ,
ymax = 1.82e+04,
xtick       ={12,18},
xticklabels ={$12$,$18$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%legend entries = {Th. bound q=0, Th. bound q=1, Th. bound q=2, SVD, Computed q=0, Computed q=1, Computed q=2},
%legend style={at={(0.87,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=4}
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
11	18144.5001956024  \\
12	15857.2831195474 \\
13	7489.43795617341 \\
14	6121.96410687179 \\
15	6477.80694484738 \\
16	5342.54905077218 \\
17	4897.67022801591 \\
18	4073.12956567864 \\
19	4255.63515696220 \\
20	3327.62047190587  \\
};
%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
11	375.161936471659  \\
12	372.141382664608 \\
13	370.984033240736 \\
14	370.442854771381 \\
15	370.371545039764 \\
16	369.714404106259 \\
17	369.327817262412 \\
18	369.095904702719 \\
19	368.835190451754 \\
20	368.770816937194 \\
};

%%Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
11	367.035099090430  \\
12	367.032866711114 \\
13	367.032165203289 \\
14	367.032028926319 \\
15	367.031532500094 \\
16	367.031334333403 \\
17	367.031115372311 \\
18	367.031252124507 \\
19	367.030989542476 \\
20	367.030758946164 \\
};

%%% SVD
\addplot+[smooth,color=cyan, loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
11	348.872479692082   \\
12	329.718069944203  \\
13	314.183072965766  \\
14	297.840565134805  \\
15	285.149084180149  \\
16	271.867613626666  \\
17	262.154529644107  \\
18	252.069428330925  \\
19	245.299805634853  \\
20	238.340080577479  \\
};


%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
11	1268.97533084640   \\
12	1214.99693709223  \\
13	722.848291893808  \\
14	613.176856514876  \\
15	604.717522609172  \\
16	546.86470986630  \\
17	512.30090205267  \\
18	454.191469807033  \\
19	465.534633374322  \\
20	402.848256082848  \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
11	353.582301692196   \\
12	337.864180124980  \\
13	323.875903662293  \\
14	314.673183958138  \\
15	302.272554577604  \\
16	289.639587527687  \\
17	278.920244044250  \\
18	271.553999628027  \\
19	261.505442130138  \\
20	254.475924281927  \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
11	350.426205959107   \\
12	334.632438091783  \\
13	318.998599869687  \\
14	303.969787120491  \\
15	291.698607881013  \\
16	278.322731752821  \\
17	268.770997578563  \\
18	259.558127589681  \\
19	252.163479515586  \\
20	244.863797736909  \\
};



\end{axis}

\end{tikzpicture}% 


==> Plots/BLRE_QMat1005.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.33\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 17,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
ymin = 0.0 ,
ymax = 0.0072,
xtick       ={20,30},
xticklabels ={$20$,$30$},
ylabel={Magnitude},
ymajorgrids,
%legend entries = {Bound q=0,Bound q=1,Bound q=2, RU q=0, RU q=1,RU q=2, SVD},
%legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.00712083652325025   \\
18	0.00676094431693713  \\
19	0.00634236495946405  \\
20	0.00580488902435197  \\
21	0.00595466418412648  \\
22	0.00553068266106969  \\
23	0.00550227508996604  \\
24	0.00545865322575386  \\
25	0.00539078974546222  \\
26	0.00532867916544025  \\
27	0.00529941584949673  \\
28	0.00530446844386628  \\
29	0.00521724554976698  \\
30	0.00522706207894395  \\
31	0.00520138221742183  \\
32	0.00517057184770554 \\
};

%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.00483613900241773  \\
18	0.00483612326839021  \\
19	0.00483611351755948  \\
20	0.00483611148921960  \\
21	0.00483610672469349  \\
22	0.00483610131217257  \\
23	0.00483610010536568  \\
24	0.00483610032443428  \\
25	0.00483609801839351  \\
26	0.00483609677305874  \\
27	0.00483609567879053  \\
28	0.00483609531955303  \\
29	0.00483609513151047   \\
30	0.00483609468871020  \\
31	0.00483609355689491  \\
32	0.00483609300183010  \\
};

%% Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
17	0.00483608511384454   \\
18	0.00483608511360121  \\
19	0.00483608511338164  \\
20	0.00483608511304233  \\
21	0.00483608511323290  \\
22	0.00483608511288172  \\
23	0.00483608511283051  \\
24	0.00483608511287852  \\
25	0.00483608511279321  \\
26	0.00483608511278197  \\
27	0.00483608511277842  \\
28	0.00483608511274503  \\
29	0.00483608511274216  \\
30	0.00483608511268794  \\
31	0.00483608511272109  \\
32	0.00483608511268990 \\
  };

%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.00483413381336874  \\
18	0.00482867046007228 \\
19	0.00482759553889071 \\
20	0.00482532216494997 \\
21	0.00481818403399306 \\
22	0.00480388402233870 \\
23	0.00480665208064950 \\
24	0.00480398077323274 \\
25	0.00479559343102103 \\
26	0.00479077117760516 \\
27	0.00479405724454778 \\
28	0.00477413626514107 \\
29	0.00478201063774573 \\
30	0.00478756886793069 \\
31	0.00477176371826010 \\
32	0.00476694065012709 \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.00482724228547699 \\
18	0.00482253680289874\\
19	0.00481617764970981\\
20	0.00480666068470465\\
21	0.00479657940409838\\
22	0.00479985395448390\\
23	0.00479900149820058\\
24	0.00479104514592011\\
25	0.00478009232343638\\
26	0.00478063972190925\\
27	0.00477354804878865\\
28	0.00478397077184620\\
29	0.00477717799487420\\
30	0.00475860549617293\\
31	0.00474817234547512\\
32	0.00474561726507805 \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
17	0.00483004857977552  \\
18	0.00481520167793226 \\
19	0.00481536297465729 \\
20	0.00480814440898576 \\
21	0.00479784417254417 \\
22	0.00478674887011269 \\
23	0.00478894950036403 \\
24	0.00478334865513329 \\
25	0.00478097815767377 \\
26	0.00476042652735751 \\
27	0.00477081866775583 \\
28	0.00475539114800699 \\
29	0.00474750249147167 \\
30	0.00473006955076277 \\
31	0.00473682056964091 \\
32	0.00472724779970453 \\
};

%%% SVD
\addplot+[smooth,color=cyan,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
17	0.00479617817667860  \\
18	0.00476592516062344 \\
19	0.00473201653357643 \\
20	0.00472493852824964 \\
21	0.00470743709254221 \\
22	0.00469649318969371 \\
23	0.00468175881675619 \\
24	0.00467627998310049 \\
25	0.0046448593189550 \\
26	0.00461644476579934 \\
27	0.00459506091762965 \\
28	0.00457581711958483 \\
29	0.00456428979207927 \\
30	0.00454949537031759 \\ 
31	0.00454658437870722 \\
32	0.00453265555260447 \\
};


\end{axis}

 
\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.33\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 17,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
ymin = 0.0 ,
ymax = 0.10,
xtick       ={20,30},
xticklabels ={$20$,$30$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries = {Th. bound q=0, Th. bound q=1, Th. bound q=2, SVD, Computed q=0, Computed q=1, Computed q=2},
legend style={at={(0.97,1.34)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=4}
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.100152294806159   \\
18	0.0950905256969505 \\
19	0.0892033405224928 \\
20	0.0816439129006393 \\
21	0.0837504527583370 \\
22	0.0777872878477394 \\
23	0.0773877444195747 \\
24	0.0767742168108018 \\
25	0.0758197386027222 \\
26	0.0749461731022881 \\
27	0.0745345938958548 \\
28	0.0746056570243485 \\
29	0.0733788948349404 \\
30	0.0735169611872425 \\
31	0.0731557821244531 \\
32	0.0727224441000739 \\
};
%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.0680187527844869  \\
18	0.0680185314904075 \\
19	0.0680183943480829 \\
20	0.0680183658201294 \\
21	0.0680182988085890 \\
22	0.0680182226832084 \\
23	0.0680182057098544 \\
24	0.0680182087909844 \\
25	0.0680181763572563 \\
26	0.0680181588420199 \\
27	0.0680181434514866 \\
28	0.0680181383989257 \\
29	0.0680181357541671 \\
30	0.0680181295263224 \\
31	0.0680181136077013 \\
32	0.0680181058008918 \\
};

%%Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
17	0.0680179948588904  \\
18	0.0680179948554681 \\
19	0.0680179948523799 \\
20	0.0680179948476076 \\
21	0.0680179948502879 \\
22	0.0680179948453487 \\
23	0.0680179948446284 \\
24	0.0680179948453036 \\
25	0.0680179948441038 \\
26	0.0680179948439457 \\
27	0.0680179948438958 \\
28	0.0680179948434262 \\
29	0.0680179948433858 \\
30	0.0680179948426232 \\
31	0.0680179948430895 \\
32	0.0680179948426508 \\
};

%%% SVD
\addplot+[smooth,color=cyan,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
17	0.0678458539838310   \\
18	0.0676761152674477  \\
19	0.0675080923671837  \\
20	0.0673420415088685  \\
21	0.0671760784095531  \\
22	0.0670109360217135  \\
23	0.0668461554483528  \\
24	0.0666820038136758  \\
25	0.0665178324821752  \\
26	0.0663554618703980  \\
27	0.0661946807361299  \\
28	0.0660349996056746  \\
29	0.0658762709221579  \\
30	0.0657179604773571  \\
31	0.0655602960729963  \\
32	0.0654024540186852  \\
};

%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.0679186370168970
18	0.0678058118689234
19	0.0676966011480053
20	0.0675823084443789
21	0.0674772848156234
22	0.0673609164228069
23	0.0672568668787803
24	0.0671475257271150
25	0.0670379007483928
26	0.0669272969790482
27	0.0668266007451107
28	0.0667005071175799
29	0.0666075496886779
30	0.0664949374300568
31	0.0663923212760850
32	0.0662776121944603 \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.0678869102576619  \\
18	0.0677591832351234  \\
19	0.0676299950791068  \\
20	0.0674974494641324  \\
21	0.067365000739007  \\
22	0.0672358140166899  \\
23	0.0671071961307210  \\
24	0.0669733967802615  \\
25	0.066845743873200  \\
26	0.0667213806372160  \\
27	0.0665858606917689  \\
28	0.066459041582450  \\
29	0.0663293816056834  \\
30	0.0661992522290929  \\
31	0.066066952753395  \\
32	0.0659368011256660 \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
17	0.0678756036942463   \\
18	0.0677360469549489  \\
19	0.0675953562714042  \\
20	0.0674539549893508  \\
21	0.0673065848999143  \\
22	0.0671686123311853  \\
23	0.0670299590122107  \\
24	0.0668887758369341  \\
25	0.0667507399435806  \\
26	0.0666116787645386  \\
27	0.0664745987529607  \\
28	0.0663327189137631  \\
29	0.0661986510912477  \\
30	0.0660475009794952  \\
31	0.0659146804898712  \\
32	0.0657805136407269 \\
};



\end{axis}

\end{tikzpicture}% 


==> Plots/BLRE_QMat101.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 17,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
ymin = 0.0 ,
ymax = 0.023,
xtick       ={20,30},
xticklabels ={$20$,$30$},
ylabel={Magnitude},
ymajorgrids,
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.0223295085307701  \\
18	0.0160713172830099 \\
19	0.0173982251455226 \\
20	0.0138833841876508 \\
21	0.0133793291086175 \\
22	0.0127650337740649 \\
23	0.0123022191016307 \\
24	0.0120137358065462 \\
25	0.0117409603629494 \\
26	0.0117582819072071 \\
27	0.0115646393410957 \\
28	0.0112981274967772 \\
29	0.0113052960306909 \\
30	0.0110978192469036 \\
31	0.0111147627632177 \\
32	0.0111397498393876 \\
};

%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.00966550288680286  \\
18	0.00966506790497258 \\
19	0.00966493646591272 \\
20	0.00966470641880802 \\
21	0.00966472027558544 \\
22	0.00966462203960746 \\
23	0.00966460570813845 \\
24	0.00966457179926848 \\
25	0.00966453409248194 \\
26	0.00966450941161476 \\
27	0.00966449362579606 \\
28	0.00966448395788840 \\
29	0.00966447378257479 \\
30	0.00966446279699610 \\
31	0.00966445969846994 \\
32	0.00966445996654491  \\
};

%% Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
17	0.00966431927215745  \\
18	0.00966431895912460 \\
19	0.00966431893918776 \\
20	0.00966431893213533 \\
21	0.00966431892469008 \\
22	0.00966431892164021 \\
23	0.00966431891679000 \\
24	0.00966431891420571 \\
25	0.00966431891476494 \\
26	0.00966431891275942 \\
27	0.00966431891259128 \\
28	0.00966431891005024 \\
29	0.00966431890769136 \\
30	0.00966431890812681 \\
31	0.00966431890732722 \\
32	0.00966431890745407 \\
  };

%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.0102780869425159   \\
18	0.00966299020968616  \\
19	0.00974511436268644  \\
20	0.00963901762236972  \\
21	0.00962771031182827  \\
22	0.00961852126745979  \\
23	0.00961914559394954  \\
24	0.0096009098237081  \\
25	0.0095987882088165  \\
26	0.00958267319654213  \\
27	0.00958580079027226  \\
28	0.00957744134493390  \\
29	0.00956638137925900  \\
30	0.00957811552543239  \\
31	0.00955179464728145  \\
32	0.00955846581526356  \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.00966114697592875   \\
18	0.00964619373635689  \\
19	0.00964416348635501  \\
20	0.00962467732672953  \\
21	0.00962319706179646  \\
22	0.00961504749553757  \\
23	0.00959387183519250  \\
24	0.0095903670394442  \\
25	0.00960320048601551  \\
26	0.0095743337456485  \\
27	0.00957568030289069  \\
28	0.00955044572675784  \\
29	0.00954476713550320  \\
30	0.00952605507939073  \\
31	0.00952621561093939  \\
32	0.00951075785115297  \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
17	0.0096540544548457  \\
18	0.00964547676806721  \\
19	0.00963746711347087  \\
20	0.00962449223393988  \\
21	0.00961040201263568  \\
22	0.0096063668340874  \\
23	0.00958179467409565  \\
24	0.00958049497822815  \\
25	0.00956102717213725  \\
26	0.00956230271623304  \\
27	0.00956702159568664  \\
28	0.00953812450028670  \\
29	0.00951378154129883  \\
30	0.00952997635880917  \\
31	0.00950096907254317  \\
32	0.00947979345126659  \\
};

%%% SVD
\addplot+[smooth,color=cyan,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
17	0.00961403801113749  \\
18	0.00958622717919707 \\
19	0.00954741827476937 \\
20	0.0094744622320338 \\
21	0.00943065256704664 \\
22	0.00939014848068508 \\
23	0.00937336607467642 \\
24	0.00935018396980432 \\
25	0.00929105790837784 \\
26	0.00927596169153734 \\
27	0.00924101960926558 \\
28	0.00923337283246877 \\
29	0.00921226549953755 \\
30	0.00916792219010894 \\
31	0.00913438771632940 \\
32	0.00911566525384084 \\
};


\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 17,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
ymin = 0.0 ,
ymax = 0.32,
xtick       ={20,30},
xticklabels ={$20$,$30$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%legend entries = {Th. bound q=0, Th. bound q=1, Th. bound q=2, SVD, Computed q=0, Computed q=1, Computed q=2},
%legend style={at={(0.90,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=4}
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.314523590615222  \\
18	0.226373473952784 \\
19	0.245063711794694 \\
20	0.195555215134865 \\
21	0.188455318014114 \\
22	0.179802625365038 \\
23	0.173283622389096 \\
24	0.169220174164185 \\
25	0.165377979794635 \\
26	0.165621963413327 \\
27	0.162894399790268 \\
28	0.159140431712510 \\
29	0.159241404513720 \\
30	0.156318978213286 \\
31	0.156557637097400 \\
32	0.156909594011503 \\
};
%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.136144002850303  \\
18	0.136137875888444 \\
19	0.136136024495924 \\
20	0.136132784154056 \\
21	0.136132979334500 \\
22	0.136131595625921 \\
23	0.136131365588065 \\
24	0.136130887962705 \\
25	0.136130356841571 \\
26	0.136130009197782 \\
27	0.136129786845715 \\
28	0.136129650667839 \\
29	0.136129507342868 \\
30	0.136129352604861 \\
31	0.136129308960390 \\
32	0.136129312736376 \\
};

%%Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
17	0.136127330977402  \\
18	0.136127326568159 \\
19	0.136127326287338 \\
20	0.136127326188000 \\
21	0.136127326083130 \\
22	0.136127326040171 \\
23	0.136127325971853 \\
24	0.136127325935452 \\
25	0.136127325943329 \\
26	0.136127325915080 \\
27	0.136127325912711 \\
28	0.136127325876919 \\
29	0.136127325843693 \\
30	0.136127325849827 \\ 
31	0.136127325838564 \\
32	0.136127325840351 \\
};

%%% SVD
\addplot+[smooth,color=cyan,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
17	0.135783834566655   \\
18	0.135443050773176  \\
19	0.135103383566860  \\
20	0.134765615256640  \\
21	0.134432159920587  \\
22	0.134100963505390  \\
23	0.133771796446728  \\
24	0.133442997317262  \\
25	0.133115016405910  \\
26	0.132790375538624  \\
27	0.132465997034658  \\
28	0.132143270456604  \\
29	0.131820289610908    \\
30	0.131497995868643  \\
31	0.131178016909030  \\
32	0.130859600646012  \\
};

%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.136031745619151    \\
18	0.135717583766316  \\
19	0.135516873134317  \\
20	0.135270121220135  \\
21	0.135042190206720  \\
22	0.134823810916549  \\
23	0.134598832054316  \\
24	0.134385609647074  \\
25	0.134158971337449  \\
26	0.13394853687393  \\
27	0.133738193492314  \\
28	0.13350703756229  \\
29	0.133288571429403  \\
30	0.133062452082680  \\
31	0.13284392688052  \\
32	0.132631420520855  \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.135867476273159   \\
18	0.135604462279871  \\
19	0.135341913183973  \\
20	0.13507830449056  \\
21	0.134816488881717  \\
22	0.134548014995797  \\
23	0.134299843407920  \\
24	0.134036628119211  \\
25	0.133775237572560  \\
26	0.133499552178134  \\
27	0.133242598584468  \\
28	0.132985635728807  \\
29	0.132723986781743  \\
30	0.132460084523542  \\
31	0.132204217112395  \\
32	0.131934874945964 \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
17	0.135845712788748   \\
18	0.135563464840949  \\
19	0.135275549181456  \\
20	0.134991703849653  \\
21	0.134709140842719  \\
22	0.134439566867335  \\
23	0.134139224405708  \\
24	0.133849445985594  \\
25	0.133579752413638  \\
26	0.133303829837086  \\
27	0.133005274469443  \\
28	0.132731452592974  \\
29	0.132448308039694  \\
30	0.132171431424238  \\
31	0.131891519261222  \\
32	0.131607891853417  \\
};



\end{axis}

\end{tikzpicture}% 


==> Plots/BLRE_QMatTrop1.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 17,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
ymin = 0.05 ,
ymax = 32,
xtick       ={20,30},
xticklabels ={$20$,$30$},
ylabel={Magnitude},
ymajorgrids,
%legend entries = {Bound q=0,Bound q=1,Bound q=2, RU q=0, RU q=1,RU q=2, SVD},
%legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	31.3117467429126  \\
18	20.473668476159 \\
19	21.476489085728 \\
20	11.4270404865035 \\
21	10.7606811418295 \\
22	7.92876909423696 \\
23	8.22583370072692 \\
24	7.51071277748083 \\
25	5.91247370179514 \\
26	5.79141832625403 \\
27	5.41921686753839 \\
28	4.99196273103189 \\
29	4.99608379445625 \\
30	4.60723239528336 \\
31	4.19463595024129 \\
32	4.19525175417860\\
};

%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	7.15591882264547 \\
18	5.00101064525085 \\
19	3.24061586751695 \\
20	3.40104165012516 \\
21	2.85963273882908 \\
22	2.31762919470654 \\
23	2.18043437934302 \\
24	1.98383452401396 \\ 
25	2.02165583884263 \\
26	1.70989622513196 \\
27	1.81143431527117 \\
28	1.60670955959153 \\
29	1.45460664394635 \\
30	1.50720988184987 \\
31	1.44593267702146 \\
32	1.42347544981487 \\
};

%% Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
17	3.44161106094365  \\
18	1.65617037366492 \\
19	1.56374825409132 \\
20	1.12649486612484 \\
21	1.13171765487545 \\
22	1.03636584071095 \\
23	0.90907151413037 \\
24	0.88275251921608 \\
25	0.881495794879377 \\
26	0.831799801003188 \\
27	0.787012306863727 \\
28	0.782474368788199 \\
29	0.767124104824553 \\
30	0.748202433068175 \\
31	0.748469295532862 \\
32	0.750856063207420 \\
  };

%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.689622744590171 \\
18	0.526146639450708 \\
19	0.353276668103683 \\
20	0.268892007547359 \\
21	0.206822564016141 \\
22	0.207543900136060 \\
23	0.159531062644482 \\
24	0.152555676225062 \\
25	0.133470759427520 \\
26	0.127841641562393 \\
27	0.115788185798683 \\
28	0.103323075618980 \\
29	0.0975952039848593 \\
30	0.0949684877131030 \\
31	0.0870480312114759 \\
32	0.0816442677236860  \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.417519646405726 \\
18	0.28587600873224 \\
19	0.211655465768610 \\
20	0.183612661153499 \\
21	0.170124945670102 \\
22	0.144814137159100 \\
23	0.126984554014146 \\
24	0.119588129550518 \\
25	0.105195986380609 \\
26	0.09438521288870 \\
27	0.0863755101111228 \\
28	0.08258554202462 \\
29	0.0796402787885433 \\
30	0.0720325923511177 \\
31	0.0673284358722109 \\
32	0.0658352278345123  \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
17	0.344722943296900 \\
18	0.252651532210168 \\
19	0.215234642642353 \\
20	0.173645243483954 \\
21	0.153583836442379 \\
22	0.132924827660386 \\
23	0.120345462988428 \\
24	0.112858538198128 \\
25	0.102366021720951 \\
26	0.0917977827926556 \\
27	0.0799967912260030 \\
28	0.077414623845036 \\
29	0.0736311520818248 \\
30	0.067999141305468 \\
31	0.065559360512153 \\
32	0.0609016695716029 \\
};

%%% SVD
\addplot+[smooth,color=cyan,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
17	0.333333333333333 \\
18	0.250000000000000 \\
19	0.200000000000000 \\
20	0.166666666666667 \\
21	0.142857142857143 \\
22	0.125000000000000 \\
23	0.111111111111111 \\
24	0.100000000000000 \\
25	0.0909090909090908 \\
26	0.083333333333333 \\
27	0.0769230769230769 \\
28	0.0714285714285713 \\
29	0.0666666666666667 \\
30	0.062500000000000 \\
31	0.0588235294117648 \\
32	0.0555555555555556 \\
};


\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 17,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
ymin = 0.22 ,
ymax = 50.25,
xtick       ={20,30},
xticklabels ={$20$,$30$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries = {Th. bound q=0, Th. bound q=1, Th. bound q=2, SVD, Computed q=0, Computed q=1, Computed q=2},
legend style={at={(0.97,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=4}
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	50.2418805463157  \\
18	32.8514283910686 \\
19	34.4605239707255 \\
20	18.3354830963168 \\
21	17.2662630725691 \\
22	12.7222627655591 \\
23	13.1989236365208 \\
24	12.0514622605426 \\
25	9.48697624242451 \\
26	9.29273445299759 \\
27	8.69551126447686 \\
28	8.00995221644523 \\
29	8.01656475000940 \\
30	7.39262557127501 \\
31	6.73058581105850 \\
32	6.73157391140666  \\
};
%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	11.4821706255613 \\
18	8.0244702255845 \\
19	5.19979407885109 \\
20	5.45720843112371 \\
21	4.5884800886461 \\
22	3.71879761634367 \\
23	3.4986589705612 \\
24	3.1832007967338 \\
25	3.24388773308802 \\
26	2.74364769857885 \\
27	2.90657264293157 \\
28	2.57807750006452 \\
29	2.33401776806246 \\
30	2.41842333051152 \\
31	2.32009978342618 \\
32	2.28406559676840 \\
};

%%Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
17	5.52230487907702  \\
18	2.65744082440416 \\
19	2.50914309034354 \\
20	1.80753954624690 \\
21	1.81591987490379 \\
22	1.66292124162851 \\
23	1.45866862031052 \\
24	1.41643795814275 \\
25	1.41442145633200 \\
26	1.33468076960321 \\
27	1.26281611289788 \\
28	1.25553467489351 \\
29	1.23090410622073 \\
30	1.20054296476394 \\
31	1.20097116419284 \\
32	1.20480089932009 \\
};
%%% SVD
\addplot+[smooth,color=cyan,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
17	0.627424093054539  \\
18	0.531554213071630  \\
19	0.469094746756132  \\
20	0.424322850473787  \\
21	0.390220583332584  \\
22	0.363130748341580  \\
23	0.340938323441522  \\
24	0.322324776240937  \\
25	0.306420073393977  \\
26	0.292623988368782  \\
27	0.280507315634385  \\
28	0.269753951520816  \\
29	0.260125265102735  \\
30	0.251437286615020  \\
31	0.243545599632438  \\
32	0.236335040753306  \\
};


%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.959409594377126   \\
18	0.769485551548882  \\
19	0.606172893966728  \\
20	0.514825105470633  \\
21	0.450149608063964  \\
22	0.427437681752296  \\
23	0.385518918103848  \\
24	0.368924986830423  \\
25	0.346834380710657  \\
26	0.33668693383333  \\
27	0.317082087320559  \\
28	0.302212755329866  \\
29	0.292064938001253  \\
30	0.285214461162300  \\
31	0.274875581025456  \\
32	0.264956785505375  \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.686148065520150   \\
18	0.555016865996210  \\
19	0.481205736123134  \\
20	0.435202367108696  \\
21	0.408400590123414  \\
22	0.374787779345583  \\
23	0.349737795042259  \\
24	0.334838747574436  \\
25	0.315203572359814  \\
26	0.301315597796917  \\
27	0.287833390249489  \\
28	0.277892473196315  \\
29	0.268935677393630  \\
30	0.258237261564300  \\
31	0.249839398343478  \\
32	0.243723148665432 \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
17	0.636431805218337  \\
18	0.533385878342474  \\
19	0.476580452714884  \\
20	0.428104782734331  \\
21	0.395461434561671  \\
22	0.367403170734356  \\
23	0.346405737981520  \\
24	0.328645270922117  \\
25	0.312098231056703  \\
26	0.297665337840883  \\
27	0.283152233506987  \\
28	0.273527574371601  \\
29	0.264137436842870  \\
30	0.254928392192765  \\
31	0.247356246110517  \\
32	0.239552870409499  \\
};



\end{axis}

\end{tikzpicture}% 


==> Plots/BLRE_QMatTrop2.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 17,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
ymin = 0.0030 ,
ymax = 7.9,
xtick       ={20,30},
xticklabels ={$20$,$30$},
ylabel={Magnitude},
ymajorgrids,
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	7.88171885337806 \\
18	5.0630645607837 \\
19	3.1844657383680 \\
20	3.10361215858711 \\
21	2.32438218248270 \\
22	2.02700290943897 \\
23	1.79199825172970 \\
24	1.76831461283612 \\
25	1.75519875981023 \\
26	1.44814463854794 \\
27	1.52931044232375 \\
28	1.38562553979450 \\
29	1.37052397486774 \\
30	1.20443015258838 \\
31	1.21646874791023 \\
32	1.16941505101069 \\
};

%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.736502272693119  \\
18	0.547631882403940 \\
19	0.491481247130649 \\
20	0.39534233422972 \\
21	0.379485513789138 \\
22	0.362784824794839 \\
23	0.354911715053827 \\
24	0.33889349892831 \\
25	0.33778642709568 \\
26	0.34451552398533 \\
27	0.324840972951782 \\
28	0.327579941364230 \\
29	0.314136344124639 \\
30	0.31668095549338 \\
31	0.308357549583015 \\
32	0.306931758474450 \\
};

%% Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
17	0.293890848884713  \\
18	0.265724015091821 \\
19	0.265685235430887 \\
20	0.261374260226967 \\
21	0.257845345830659 \\
22	0.258186413972628 \\
23	0.255738835201322 \\
24	0.255352186974539 \\
25	0.255911030968760 \\
26	0.255105294325161 \\
27	0.254807156700262 \\
28	0.254681438598483 \\
29	0.254249030582578 \\
30	0.254057885995541 \\
31	0.253803709791979 \\
32	0.253710183597908 \\
  };

%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.162046982700268   \\
18	0.0768056896092715  \\
19	0.0680824037747032  \\
20	0.0397176292195313  \\
21	0.0272783666042366  \\
22	0.0227259692726274  \\
23	0.0169231038067254  \\
24	0.0134422838404172  \\
25	0.0128958461206434  \\
26	0.0106985138357546  \\
27	0.00905149421901623  \\
28	0.00807695966801696  \\
29	0.00681042921949265  \\
30	0.0058187731636640  \\
31	0.0049296456568994  \\
32	0.00479210325264493  \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.116178675162133  \\
18	0.0642850418908800 \\
19	0.0423220560893224 \\
20	0.0319661708499032 \\
21	0.0233803453104009 \\
22	0.0175334074247823 \\
23	0.0134762875989659 \\
24	0.0114243153387270 \\
25	0.00920046196648740 \\
26	0.0084083797620255 \\
27	0.00653510707749451 \\
28	0.00599211783869513 \\
29	0.00523828700279815 \\
30	0.00464315352201131 \\
31	0.00397763714007181 \\
32	0.00350013981042489  \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
17	0.115183277219699  \\
18	0.0659839021423997 \\
19	0.0414981813027888 \\
20	0.0306500423583057 \\
21	0.0210861544860526 \\
22	0.0159452375194134 \\
23	0.013039749528868 \\
24	0.0108638236566727 \\
25	0.00895780963812113 \\
26	0.00756534952626258 \\
27	0.00625916627186334 \\
28	0.00554284728944445 \\
29	0.00494053383888694 \\
30	0.00431131283009108 \\
31	0.00364676413938873 \\
32	0.00329639906203906  \\
};

%%% SVD
\addplot+[smooth,color=cyan, loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
17	0.111111111111111  \\
18	0.0625000000000001 \\
19	0.0400000000000001 \\
20	0.0277777777777778 \\
21	0.0204081632653061 \\
22	0.0156250000000000 \\
23	0.0123456790123457 \\
24	0.0100000000000000 \\
25	0.00826446280991735 \\
26	0.0069444444444444 \\
27	0.00591715976331360 \\
28	0.00510204081632654 \\
29	0.00444444444444445 \\
30	0.00390625000000000 \\
31	0.00346020761245675 \\
32	0.00308641975308642 \\
};


\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 17,
xmax  = 32,
xlabel= {$d$},
xmajorgrids,
ymin = 0.0078 ,
ymax = 9.04,
xtick       ={20,30},
xticklabels ={$20$,$30$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%legend entries = {Th. bound q=0, Th. bound q=1, Th. bound q=2, SVD, Computed q=0, Computed q=1, Computed q=2},
%legend style={at={(0.8,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=4}
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	9.04569914915653   \\
18	5.81078310982600  \\
19	3.65475089329373  \\
20	3.56195677421439  \\
21	2.66764931882681  \\
22	2.32635277080346  \\
23	2.05664238505715  \\
24	2.02946112216590  \\
25	2.01440830656009  \\
26	1.66200811884508  \\
27	1.75516057147803  \\
28	1.59025613569008  \\
29	1.57292435622038  \\
30	1.38230162851060  \\
31	1.39611809589362  \\
32	1.34211546094473  \\
};
%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.845269681066666  \\
18	0.628506718504578 \\
19	0.56406370002536 \\
20	0.453726894208446 \\
21	0.435528322318728 \\
22	0.416361258504810 \\
23	0.407325439870532 \\
24	0.388941637216183 \\
25	0.387671071883834 \\
26	0.395393928679619 \\
27	0.372813819841052 \\
28	0.375957281908013 \\
29	0.360528320488050 \\
30	0.363448722664450 \\
31	0.353896107662301 \\
32	0.352259754265594 \\
};

%%Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
17	0.337292949819181  \\
18	0.30496640922383  \\
19	0.30492190254294  \\
20	0.299974278114876  \\
21	0.295924210033794  \\
22	0.296315647467557  \\
23	0.293506607761757  \\
24	0.29306285892966  \\
25	0.29370423357612  \\
26	0.292779504921494  \\
27	0.292437338027438  \\
28	0.292293053747899  \\
29	0.291796787274262  \\
30	0.291577414259251  \\
31	0.291285701054167  \\
32	0.291178362816167  \\
};

%%% SVD
\addplot+[smooth,color=cyan, loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
17	0.140795003545487   \\
18	0.0864728512946573  \\
19	0.0597603883105515  \\
20	0.0443993694890806  \\
21	0.0346366723684059  \\
22	0.0279858168523434  \\
23	0.0232177802533512  \\
24	0.0196634058498785  \\
25	0.0169307273800340  \\
26	0.0147766093567004  \\
27	0.0130431160172158  \\
28	0.0116236868408425  \\
29	0.0104441024163167  \\
30	0.00945125329587347  \\
31	0.00860624190923420  \\
32	0.00787999765729378  \\
};

%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.188052955040075   \\
18	0.0990374431831871  \\
19	0.0866266702954142  \\
20	0.054955389883874  \\
21	0.0409044108429085  \\
22	0.0343467831951632  \\
23	0.0281276169445487  \\
24	0.0231006842928204  \\
25	0.0209902543643290  \\
26	0.0181678482633782  \\
27	0.0159905384233323  \\
28	0.0143257355996392  \\
29	0.0128566532544362  \\
30	0.0114382267433518  \\
31	0.0101934032439727  \\
32	0.00947467546676925  \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
17	0.145044741337596   \\
18	0.087816288758457  \\
19	0.0614424967117903  \\
20	0.0474058725865523  \\
21	0.0368882791357508  \\
22	0.0297061763695038  \\
23	0.0241881933045769  \\
24	0.0210078778136533  \\
25	0.0175981831047232  \\
26	0.0158222741391481  \\
27	0.0135241558975424  \\
28	0.0122817294390961  \\
29	0.0109985327056985  \\
30	0.00994987426904915  \\
31	0.00895736671173737  \\
32	0.00823206224204698 \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
17	0.144182967970758   \\
18	0.0892072257859350  \\
19	0.0608543569085746  \\
20	0.0463601456703347  \\
21	0.0351296716180557  \\
22	0.0281826370504583  \\
23	0.0236185776313252  \\
24	0.0202092236866281  \\
25	0.0173817716482842  \\
26	0.0152383985051633  \\
27	0.0133417767474944  \\
28	0.0118960965620097  \\
29	0.0107537889033601  \\
30	0.00968115871117220  \\
31	0.0087238013185028  \\
32	0.00801984491237327  \\
};


\end{axis}

\end{tikzpicture}% 


==> Plots/BLRE_Qimpcole.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 11,
xmax  = 20,
xlabel= {$d$},
xmajorgrids,
ymin = 50,
ymax = 281,
xtick       ={12,18},
xticklabels ={$12$,$18$},
ylabel={Magnitude},
ymajorgrids,
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
11	280.932041505892 \\
12	186.533745019071 \\
13	177.844082285281 \\
14	161.879587891545 \\
15	154.811301278483 \\
16	147.004929990261 \\
17	147.544264837342 \\
18	144.213202210987 \\
19	137.544364960477 \\
20	137.603258117630  \\
};

%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
11	114.076284818373 \\
12	114.051825603029 \\
13	114.051928610511 \\
14	114.034592805386 \\
15	114.032682442294 \\
16	114.029468512913 \\
17	114.029441545993 \\
18	114.028955966834 \\
19	114.027036881129 \\
20	114.024590562798  \\
};

%% Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
11	114.013199648510  \\
12	114.013189695028 \\
13	114.013190962154 \\
14	114.013182922429 \\
15	114.013180048384 \\
16	114.013179180973 \\
17	114.013177211763 \\
18	114.013178092361 \\
19	114.013177298282 \\
20	114.013176015167 \\
  };

%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
11	116.35207073483 \\
12	111.563841482772 \\
13	109.655287513116 \\
14	106.39278001465 \\
15	101.255060711609 \\
16	97.123246021736 \\
17	93.7261321440011 \\
18	89.9517960836531 \\
19	86.8751565791444 \\
20	83.5036463945416  \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
11	114.011106895776 \\
12	111.266459371817 \\
13	102.430008705082 \\
14	100.691757078088 \\
15	92.9221058590400 \\
16	87.6093581251586 \\
17	82.4155681958241 \\
18	77.7018428801253 \\
19	70.9481290346923 \\
20	69.1004874548555 \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
11	114.010814674907  \\
12	108.927097969962 \\
13	106.309071930687 \\
14	101.50428878320 \\
15	89.757501529436 \\
16	84.1496639314856 \\
17	80.2867077441277 \\
18	68.9521836020017 \\
19	63.673980986834 \\
20	61.0671876337207  \\
};

%%% SVD
\addplot+[smooth,color=cyan, loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
11	114.008777902283  \\
12	100.015010421027 \\
13	100.010004991460 \\
14	86.0174518981040 \\
15	86.0116321768124 \\
16	72.0208436921943 \\
17	72.0138925058439 \\
18	58.0258740096420 \\
19	58.0172442883791 \\
20	50.0413761366775 \\
};


\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.34\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 11,
xmax  = 20,
xlabel= {$d$},
xmajorgrids,
ymin = 238 ,
ymax = 905,
xtick       ={12,18},
xticklabels ={$12$,$18$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%legend entries = {Th. bound q=0, Th. bound q=1, Th. bound q=2, SVD, Computed q=0, Computed q=1, Computed q=2},
%legend style={at={(0.8,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=4}
]

%% Bound q=0
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
11	904.373444142305 \\
12	600.487450727909 \\
13	572.513780751115 \\
14	521.121049963049 \\
15	498.366896772924 \\
16	473.236709235967 \\
17	474.972930247236 \\
18	464.249608820808 \\
19	442.781358775923 \\
20	442.970947001907 \\
};
%% Bound q=1
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
11	367.233164444815 \\
12	367.154425598569 \\
13	367.154757199160 \\
14	367.098949959431 \\
15	367.092800138857 \\
16	367.082453891528 \\
17	367.082367079906 \\
18	367.080803908637 \\
19	367.074626008317 \\
20	367.066750846328 \\
};

%%Bound q=2
\addplot+[smooth,color=red, dotted, every mark/.append style={solid}, mark=|]
table[row sep=crcr]{
11	367.030081336038 \\
12	367.030049293897 \\
13	367.030053373015 \\
14	367.030027491616 \\
15	367.030018239523 \\
16	367.030015447163 \\
17	367.030009107903 \\
18	367.030011942715 \\
19	367.030009386423 \\
20	367.030005255833 \\
};

%%% SVD
\addplot+[smooth,color=cyan, loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
11	348.872479692082  \\
12	329.718069944203  \\
13	314.183072965766  \\
14	297.840565134805  \\
15	285.149084180149  \\
16	271.867613626666  \\
17	262.154529644107  \\
18	252.069428330925  \\
19	245.299805634853  \\
20	238.340080577479  \\
};

%%% RU-QLP q=0
\addplot+[smooth,color=blue,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
11	355.34788740266  \\
12	344.96701462046  \\
13	331.406823434341   \\
14	323.262329067268  \\
15	311.639173361325  \\
16	302.084540582579  \\
17	291.756667032056  \\
18	283.535192118263  \\
19	275.180266638631  \\
20	267.495648751716  \\
};

%%% RU-QLP q=1
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
11	352.067981323213  \\
12	336.628058408882  \\
13	319.419602608148  \\
14	307.194263301410  \\
15	293.840101574932  \\
16	281.949545205822  \\
17	272.010112112035  \\
18	265.012360819355  \\
19	255.489453376464  \\
20	248.316692181282 \\
};

%%% RU-QLP q=2
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
11	350.736079114047  \\
12	333.525426597256  \\
13	318.547470678267  \\
14	304.713161849956  \\
15	288.113689791258  \\
16	276.740650284061  \\
17	267.319656809967  \\
18	256.837119320006  \\
19	249.640390944312  \\
20	243.372321473736  \\
};



\end{axis}

\end{tikzpicture}% 


==> Plots/S_sp002.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.006,
ymax = 325,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ylabel={Time (seconds)},
ymajorgrids,
%legend entries = {Upper bound $\tau=0$, Computed $\tau=0$, Upper bound $\tau=1$, Computed $\tau=1$, Upper bound $\tau=2$, Computed $\tau=2$},
%legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]
%% 1- R-SVD CPU
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.208235343297323  \\
2	0.890387535095215 \\
3	2.58618259429932 \\
4	6.80056206385295 \\
5	14.4708412488302 \\
6	22.4127083619436 \\
7	35.0698771476746 \\
8	61.6804730892181 \\
9	90.3398737112681 \\ 
10	111.290565729141 \\
11	157.065581798553 \\
12	221.725306431452 \\
13	241.365882794062 \\
14	324.617106358210  \\
};

%% 2- CORUTV cpu
\addplot+[smooth,color=green,densely dashed, every mark/.append style={thick}, mark=none]
table[row sep=crcr]{
1	0.127088228861491 \\
2	0.578653891881307 \\
3	1.54356479644775 \\
4	4.14724373817444 \\
5	5.83091648419698 \\
6	10.6526358922323 \\
7	19.3609929084778 \\
8	33.1143843332926 \\ 
9	40.6807466348012 \\
10	57.0707100232442 \\
11	68.1817624568939 \\
12	88.5217675367991 \\
13	129.097711960475 \\
14	154.530131419500 \\
};

%% 3- RPTSOD cpu
\addplot+[smooth,color=black, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.188458363215129 \\
2	0.854038397471110 \\
3	2.52849260965983 \\
4	6.04660606384277 \\
5	11.5352809429169 \\
6	21.4113042354584 \\
7	34.4399495124817 \\
8	52.7580760320028 \\ 
9	68.4392337799072 \\
10	103.546522061030 \\
11	138.887496709824 \\
12	172.677163998286 \\
13	225.635247468948 \\
14	288.649590651194 \\
};

%% 4- RUQLP cpu
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.0884248415629069 \\
2	0.401614030202230 \\
3	1.16963005065918 \\
4	2.41901723543803 \\
5	2.98030662536621 \\
6	4.94483645757039 \\
7	7.45220271746318 \\
8	11.0658488273621 \\
9	14.1630409666697 \\
10	18.8572448889414 \\
11	19.9861559867859 \\
12	34.9176481564840 \\
13	35.6027066707611 \\
14	45.5799497763316 \\ 
};

%% 5- R-SVD GPU
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.0121626257896423   \\
2	0.0299673676490784  \\
3	0.0584239959716797  \\
4	0.105781614780426  \\
5	0.157014966011047  \\
6	0.233230054378510  \\
7	0.361199498176575  \\
8	0.503439486026764  \\
9	0.659185707569122  \\
10	0.875195860862732  \\
11	1.07869184017181  \\
12	1.39842611551285  \\
13	1.70798701047897  \\
14	2.06411194801331 \\
};

%% 6- CORUTV gpu
\addplot+[smooth,color=green,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.138586580753326  \\
2	0.142553985118866  \\
3	0.165307700634003  \\
4	0.189065933227539  \\
5	0.251366198062897  \\
6	0.313646972179413  \\
7	0.447465956211090  \\
8	0.562461853027344  \\
9	0.708173274993897  \\  
10	1.00174802541733  \\
11	1.13833558559418  \\
12	1.37094026803970  \\
13	1.64107972383499  \\
14	1.95342653989792  \\
};

%% 7- RPTSOD gpu
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={thick}, mark=|]
table[row sep=crcr]{
1	0.00751751661300659  \\
2	0.0221837759017944  \\
3	0.0394410490989685  \\
4	0.0707383751869202  \\
5	0.0943072438240051  \\
6	0.141171514987946  \\
7	0.259083719253540  \\
8	0.281415729522705  \\
9	0.324821710586548  \\
10	0.428015828132629  \\
11	0.436132013797760  \\
12	0.581888437271118  \\
13	0.612648844718933  \\
14	0.743159651756287 \\
};

%% 8- RUQLP gpu
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={thick}, mark=-]
table[row sep=crcr]{
1	0.00676435232162476  \\
2	0.0181699991226196  \\
3	0.0314189791679382  \\
4	0.0577749609947205  \\
5	0.0852021574974060  \\
6	0.115993738174438  \\
7	0.174886643886566  \\
8	0.238817632198334  \\
9	0.290941894054413  \\
10	0.351316988468170  \\
11	0.391824245452881  \\
12	0.513773202896118  \\
13	0.530351459980011  \\
14	0.652233839035034  \\
};



\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin   = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.01,
ymax = 400,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
%legend entries={R-SVD-cpu, COR-UTV-cpu, RP-TSOD-cpu, RU-QLP-cpu, R-SVD-gpu, CoR-UTV-gpu, RP-TSOD-gpu, RU-QLP-gpu}, 
%legend style={at={(.99,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=4}
]

%% 1- RSVD cpu q=2
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.224425713221232  \\
2	0.975392977396647 \\
3	2.69070577621460 \\
4	7.69545133908590 \\
5	16.7902293999990 \\
6	34.2808701992035 \\
7	54.3294597466787 \\
8	80.0724250475566 \\
9	97.6383267243703 \\
10	159.445385376612 \\
11	188.409300088882 \\
12	309.753629128138 \\
13	319.514836947123 \\
14	399.949247598648 \\
};

%% 2- CORUTV cpu
\addplot+[smooth,color=green,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.153662125269572 \\
2	0.644044796625773 \\
3	1.87810015678406 \\
4	4.85232694943746 \\
5	9.73664903640747 \\
6	18.1339797973633 \\ 
7	30.5792985757192 \\
8	48.4817812442780 \\
9	56.4554421106974 \\
10	86.1167678833008 \\
11	97.7045049667358 \\
12	150.784797588984 \\
13	202.913028637568 \\
14	210.462300300598 \\
};

%% 3- RPTSOD cpu
\addplot+[smooth,color=black, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.203855355580648 \\
2	0.939382632573446 \\
3	2.63807074228923 \\
4	7.00312709808350 \\
5	14.7636828422546 \\
6	26.4608079592387 \\
7	36.2562349637350 \\
8	57.8880894978841 \\
9	88.8277381261190 \\
10	114.142429033915 \\
11	147.578892230988 \\
12	199.229925155640 \\
13	282.716256697973 \\
14	306.264930725098 \\
};

%% 4- RUQLP cpu
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.0991413593292236 \\
2	0.457987546920776 \\
3	1.23827107747396 \\
4	2.71337890625000 \\
5	4.03578774134318 \\
6	6.06899666786194 \\
7	10.2310938835144 \\
8	15.7998316287994 \\
9	16.9929495652517 \\
10	21.6503103574117 \\
11	27.4790658950806 \\
12	41.0532949765523 \\
13	45.4156056245168 \\
14	51.3189520835877 \\
};

%% 5- RSVD gpu
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.0165263414382935 \\
2	0.0376542806625366 \\
3	0.0772449374198914 \\
4	0.163626134395599 \\
5	0.291396856307983 \\
6	0.423526346683502 \\
7	0.707990646362305 \\
8	0.925164401531220 \\
9	1.31291455030441 \\
10	1.80865031480789 \\
11	2.17755341529846 \\
12	2.94207668304443 \\
13	3.69742816686630 \\
14	4.40182858705521  \\
};

%% 6- CoRUTV gpu
\addplot+[smooth,color=green,densely dotted, every mark/.append style={thick}, mark=none]
table[row sep=crcr]{
1	0.145209491252899 \\
2	0.160396337509155 \\
3	0.186495065689087 \\
4	0.266667664051056 \\
5	0.377501428127289 \\
6	0.493679404258728 \\
7	0.741440713405609 \\
8	0.931863367557526 \\
9	1.25768387317657 \\
10	1.70675122737885 \\
11	1.97046220302582 \\
12	2.61434239149094 \\
13	3.24756431579590 \\
14	3.81688559055328 \\
};

%% 7- RPTSOD gpu
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={thick}, mark=|]
table[row sep=crcr]{
1	0.0116412639617920 \\
2	0.0306491255760193 \\
3	0.0637126564979553 \\
4	0.123219311237335 \\
5	0.214614748954773 \\
6	0.310050487518311 \\
7	0.515724062919617 \\
8	0.677040278911591 \\
9	0.935759782791138 \\
10	1.30775409936905 \\
11	1.51970732212067 \\
12	2.08196437358856 \\
13	2.61786413192749 \\
14	3.08890038728714 \\
};

%% 8- RUQLP gpu
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={thick}, mark=-]
table[row sep=crcr]{
1	0.0109807848930359 \\
2	0.0274227857589722 \\
3	0.0550214648246765 \\
4	0.113389968872070 \\
5	0.201908349990845 \\
6	0.290483474731445 \\ 
7	0.493421196937561 \\
8	0.635043799877167 \\
9	0.898339092731476 \\
10	1.25552260875702 \\ 
11	1.47170114517212 \\
12	2.01444232463837 \\
13	2.56072068214417 \\
14	2.99778193235397 \\
};

\end{axis}




\end{tikzpicture}%


==> Plots/S_sp01.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.02,
ymax = 392,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ylabel={Time (seconds)},
ymajorgrids,
]
%% 1- R-SVD CPU
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.216599623362223 \\
2	0.906644503275553 \\
3	2.63580242792765 \\
4	7.11749211947123 \\
5	15.4540585676829 \\
6	22.6437668005625 \\
7	36.6397174199422 \\
8	62.4679939746857 \\
9	94.3449877103170 \\
10	113.808926423391 \\
11	171.484635035197 \\
12	229.434520403544 \\
13	313.106295188268 \\
14	391.822401205699  \\
};

%% 2- CORUTV cpu
\addplot+[smooth,color=green,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.143192847569784 \\
2	0.609568516413371 \\
3	1.79658714930216 \\
4	4.27922471364339 \\
5	8.73070907592773 \\
6	12.5642421245575 \\
7	21.1001354058584 \\ 
8	33.8259516557058 \\
9	43.7460095882416 \\
10	62.4468058745066 \\
11	78.2298350334168 \\
12	129.983141740163 \\
13	160.376160144806 \\
14	190.633227427801 \\
};

%% 3- RPTSOD cpu
\addplot+[smooth,color=black, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.192902485529582 \\
2	0.889560937881470 \\
3	2.59634979565938 \\
4	6.43227481842041 \\
5	12.7441441218058 \\
6	21.5314865112305 \\
7	35.4396882057190 \\
8	53.3816766738892 \\
9	79.0497201283773 \\
10	107.361454884211 \\
11	139.248289267222 \\
12	191.400457541148 \\
13	237.628370920817 \\
14	301.054857889811 \\
};

%% 4- RUQLP cpu
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.0921045144399007 \\
2	0.409587462743123 \\
3	1.21897808710734 \\
4	2.49609971046448 \\
5	3.95822827021281 \\ 
6	5.48880275090535 \\
7	7.94345808029175 \\
8	13.8389676411947 \\ 
9	14.8245340983073 \\
10	19.7588315010071 \\
11	22.2629093329112 \\
12	36.1076574325562 \\
13	36.5273228486379 \\
14	56.5219690799713 \\
};

%% 5- R-SVD GPU
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.0515531897544861   \\
2	0.172107100486755  \\
3	0.383600473403931  \\
4	0.758249163627625  \\
5	1.23849165439606  \\
6	1.93883186578751  \\
7	2.78125238418579  \\
8	3.86143469810486  \\
9	5.36160111427307  \\
10	7.01116669178009  \\
11	9.59535765647888  \\
12	12.0736199617386  \\
13	14.7113977074623  \\
14	18.1352038383484  \\
};

%% 6- CORUTV gpu
\addplot+[smooth,color=green, densely dotted, every mark/.append style={thick}, mark=none]
table[row sep=crcr]{
1	0.173403680324554  \\
2	0.283575773239136  \\
3	0.504501342773438  \\
4	0.864758610725403  \\
5	1.32791453599930  \\
6	1.99409264326096  \\
7	2.86604875326157  \\
8	3.97013092041016  \\  
9	5.37198954820633  \\
10	6.86533111333847  \\
11	9.46135777235031  \\
12	11.6075355410576  \\
13	14.3632138967514  \\
14	17.2380436658859  \\
};

%% 7- RPTSOD gpu
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={thick}, mark=|]
table[row sep=crcr]{
1	0.0327654480934143  \\
2	0.102067768573761  \\
3	0.240534842014313  \\
4	0.451089262962341  \\
5	0.674074351787567  \\
6	1.00180584192276  \\
7	1.43690073490143  \\
8	2.08156496286392  \\
9	2.65178447961807  \\
10	3.52322590351105  \\
11	4.39475953578949  \\  
12	5.61437672376633  \\
13	6.81768012046814  \\
14	8.62691646814346 \\
};

%% 8- RUQLP gpu
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={thick}, mark=-]
table[row sep=crcr]{
1	0.0248057246208191  \\
2	0.0734330415725708  \\
3	0.164536356925964  \\
4	0.332669138908386  \\
5	0.497587919235230  \\
6	0.722476005554199  \\
7	1.00558137893677  \\
8	1.45188850164413  \\
9	1.79677635431290  \\
10	2.38098371028900  \\
11	2.89210671186447  \\
12	3.71845304965973  \\
13	4.32399427890778  \\
14	5.39915764331818  \\  
};



\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin   = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.1,
ymax = 455,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
%legend entries={R-SVD-cpu, COR-UTV-cpu, RP-TSOD-cpu, RU-QLP-cpu, R-SVD-gpu, CoR-UTV-gpu, RP-TSOD-gpu, RU-QLP-gpu}, 
%legend style={at={(0.94,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=4}
]

%% 1- RSVD cpu q=2
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.228997151056925   \\
2	0.996509075164795  \\
3	3.49695301055908  \\
4	9.34402028719584  \\
5	17.7295206387838  \\
6	34.6534392833710  \\
7	57.5101151466370  \\
8	95.3679498831431  \\
9	119.269742488861  \\
10	174.422742764155  \\
11	225.808374961217  \\
12	322.020395199458  \\
13	389.524038076401  \\
14	454.049478292465 \\
};

%% 2- CORUTV cpu
\addplot+[smooth,color=green, densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.155032237370809  \\
2	0.674880425135295  \\
3	1.90560619036357  \\
4	5.27578409512838  \\
5	9.84230931599935  \\
6	19.2831125259399  \\
7	32.1862001419067  \\
8	52.2680186430613  \\
9	63.4753268559774  \\
10	92.4619375069936  \\
11	123.581212679545  \\
12	157.236850579580  \\
13	203.187651952108  \\
14	235.085053602854  \\
};

%% 3- RPTSOD cpu
\addplot+[smooth,color=black, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.213663101196289  \\
2	0.973623116811117  \\
3	3.35575588544210  \\
4	8.74584611256917  \\
5	16.6035617192586  \\
6	27.9081540107727  \\  
7	40.0139559110006  \\
8	74.0913818677266  \\
9	95.6090792020162  \\
10	143.660519202550  \\
11	176.292346398036  \\
12	219.006923039754  \\
13	330.966747522354  \\
14	398.342339992523 \\
};

%% 4- RUQLP cpu
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.102909167607625  \\
2	0.494200785954793  \\
3	1.26625212033590  \\
4	2.87498704592387  \\
5	4.12778099377950  \\
6	6.99381677309672  \\
7	10.2325121561686  \\
8	16.0326174100240  \\
9	17.5572438240051  \\
10	24.9373449484507  \\
11	28.3816045125326  \\
12	43.1034887631734  \\
13	45.4502123991648  \\
14	62.4847609996796 \\
};

%% 5- RSVD gpu
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.399742782115936  \\
2	0.972331643104553  \\
3	1.85018938779831  \\
4	3.05579656362534  \\
5	4.82367408275604  \\
6	7.75003057718277  \\
7	9.22953844070435  \\
8	13.3200529813766  \\
9	15.2533316016197  \\
10	19.5369037985802  \\
11	24.6606346964836  \\
12	27.8683789968491  \\
13	32.4273526072502  \\
14	33.8216350078583  \\
};

%% 6- CoRUTV gpu
\addplot+[smooth,color=green, densely dotted, every mark/.append style={thick}, mark=none]
table[row sep=crcr]{
1	0.449600398540497  \\
2	1.33798772096634  \\
3	2.82037693262100  \\
4	4.91147118806839  \\
5	5.92923688888550  \\
6	6.93352544307709  \\
7	7.99820232391357  \\
8	11.0746768116951  \\
9	13.9560215473175  \\
10	16.5712271928787  \\
11	21.9431757330894  \\
12	26.3862940073013  \\
13	31.0420438051224  \\
14	33.0896491408348 \\
};

%% 7- RPTSOD gpu
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={thick}, mark=|]
table[row sep=crcr]{
1	0.249248385429382  \\
2	0.311456441879272  \\
3	0.698092401027679  \\
4	1.34766018390656  \\
5	2.17104423046112  \\
6	3.35436999797821  \\
7	4.68715542554855  \\
8	6.66282045841217  \\
9	9.32107752561569  \\
10	12.2330427169800  \\
11	15.8780269026756  \\
12	20.3394302725792  \\
13	25.3035895824432  \\
14	30.5183458328247 \\  
};

%% 8- RUQLP gpu
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={thick}, mark=-]
table[row sep=crcr]{
1	0.193117439746857  \\
2	0.287205815315247  \\
3	0.461214363574982  \\
4	0.885101735591888  \\
5	1.26876288652420  \\
6	1.83378326892853  \\
7	2.68335968255997  \\
8	4.10972064733505  \\  
9	5.37851417064667  \\
10	7.23080635070801  \\    
11	9.15518110990524  \\
12	11.7156784534454  \\
13	14.3694746494293  \\
14	18.1045593619347  \\
};

\end{axis}




\end{tikzpicture}%


==> Plots/S_sp015.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.04,
ymax = 432,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ylabel={Time (seconds)},
ymajorgrids,
]
%% 1- R-SVD CPU
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.23111422856648  \\ 
2	1.12210321426392  \\ 
3	3.19470254580180  \\ 
4	7.63863476117452  \\ 
5	16.5813179016113  \\ 
6	23.0189038117727  \\ 
7	38.4196780522664  \\ 
8	64.6306711037954  \\ 
9	101.472688515981  \\ 
10	130.772794405619  \\ 
11	173.554800907771  \\ 
12	230.248995463053  \\ 
13	367.878076553345  \\ 
14	431.642583926519  \\
};

%% 2- CORUTV cpu
\addplot+[smooth,color=green,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.156687180201213  \\ 
2	0.960280021031698  \\ 
3	2.92720699310303  \\ 
4	4.55276989936829  \\ 
5	9.75968702634176  \\ 
6	13.4442013104757  \\ 
7	21.0232327779134  \\ 
8	40.7120460669200  \\ 
9	43.9327768484751  \\ 
10	63.4926010767619  \\ 
11	89.5302619139354  \\ 
12	134.587170918783  \\ 
13	167.095692475637  \\ 
14	220.173525412877 \\
};

%% 3- RPTSOD cpu
\addplot+[smooth,color=black, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.21700731913248  \\ 
2	1.06162118911743  \\ 
3	3.17253168423971  \\ 
4	6.54025149345398  \\ 
5	14.3351434866587  \\ 
6	22.2188227971395  \\ 
7	35.4310117562612  \\ 
8	53.6540784041087  \\ 
9	81.8360671997070  \\ 
10	107.793051799138  \\ 
11	141.227884531021  \\ 
12	197.803083578746  \\ 
13	240.480739752452  \\ 
14	303.556908925374 \\
};

%% 4- RUQLP cpu
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.109987576802572  \\ 
2	0.595191791534424  \\ 
3	1.84293031692505  \\ 
4	2.70693771044413  \\ 
5	4.06979529062907  \\ 
6	5.64397390683492  \\ 
7	9.44030245145162  \\ 
8	14.2450714111328  \\ 
9	15.1673905849457  \\ 
10	22.5795931021373  \\ 
11	26.4160255591075  \\ 
12	39.3410653273265  \\ 
13	43.6978260676066  \\ 
14	59.0897785822550 \\
};

%% 5- R-SVD GPU
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.245395541191101  \\ 
2	0.550196440219879  \\ 
3	0.871009171009064  \\ 
4	1.79278862476349   \\ 
5	3.73475694656372  \\ 
6	5.33216696977615  \\ 
7	7.75970399379730  \\ 
8	11.3005527257919  \\ 
9	13.9648556113243  \\ 
10	18.3594917654991  \\ 
11	25.0968192219734  \\ 
12	31.0597548484802  \\ 
13	37.7035253047943  \\ 
14	43.0544623732567  \\
};

%% 6- CORUTV gpu
\addplot+[smooth,color=green, densely dotted, every mark/.append style={thick}, mark=none]
table[row sep=crcr]{
1	0.333167402744293  \\ 
2	1.39640289545059  \\ 
3	1.94664639234543  \\ 
4	2.19278862476349  \\ 
5	2.69051325321198  \\ 
6	4.49012720584869  \\ 
7	6.20171004533768  \\ 
8	9.35624134540558  \\ 
9	12.1523290872574  \\ 
10	16.0577186942101  \\ 
11	20.4775619506836  \\ 
12	25.5900623202324  \\ 
13	30.7052639722824  \\ 
14	37.1392313838005  \\
};

%% 7- RPTSOD gpu
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={thick}, mark=|]
table[row sep=crcr]{
1	0.0756642222404480  \\ 
2	0.314431369304657  \\ 
3	0.751771688461304  \\ 
4	1.18167871236801  \\ 
5	2.17550402879715  \\ 
6	3.16158014535904  \\ 
7	4.76860356330872  \\ 
8	6.30832117795944  \\ 
9	7.16019552946091  \\ 
10	12.7948048114777  \\ 
11	13.9061313271523  \\ 
12	18.2098318338394  \\ 
13	21.5842366814613  \\ 
14	26.5475451350212 \\
};

%% 8- RUQLP gpu
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={thick}, mark=-]
table[row sep=crcr]{
1	0.0421631336212158  \\ 
2	0.161519110202789  \\ 
3	0.648253650665283  \\ 
4	0.671617536544800  \\ 
5	1.42878466844559  \\ 
6	2.00366634130478  \\ 
7	2.81753164529800  \\ 
8	3.53539955615997  \\ 
9	3.70717144012451  \\ 
10	4.60247898101807  \\ 
11	6.06118309497833  \\ 
12	7.47664237022400  \\ 
13	8.63035005331039  \\ 
14	10.1178569793701  \\  
};
\end{axis}



\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin   = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.05,
ymax = 473,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
%legend entries={R-SVD-cpu, COR-UTV-cpu, RP-TSOD-cpu, RU-QLP-cpu, R-SVD-gpu, CoR-UTV-gpu, RP-TSOD-gpu, RU-QLP-gpu}, 
%legend style={at={(0.94,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=4}
]

%% 1- RSVD cpu q=2
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.25099269549051  \\
2	1.26694544156392  \\
3	4.33468794822693  \\
4	9.50582583745321  \\
5	19.6696107387543  \\
6	35.9970933596293  \\
7	60.8242431481679  \\
8	101.595100482305  \\
9	133.822990735372  \\
10	190.082009394964  \\
11	244.314423163732  \\
12	329.381257692973  \\
13	396.833296537399  \\
14	472.576936324437 \\
};

%% 2- CORUTV cpu
\addplot+[smooth,color=green, densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.193641980489095  \\
2	1.07567238807678  \\
3	3.42077763875326  \\
4	5.97618643442790  \\
5	10.1264930566152  \\
6	19.3680179119110  \\
7	32.5060058434804  \\
8	52.8395702044169  \\
9	66.7816189130147  \\
10	95.1668185393016  \\
11	129.608755985896  \\
12	165.137478748957  \\
13	207.691659291585  \\
14	265.454431533814  \\
};

%% 3- RPTSOD cpu
\addplot+[smooth,color=black, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.234918753306071  \\
2	1.21418937047323  \\
3	4.11791499455770  \\
4	8.78700812657674  \\
5	16.7504777908325  \\  
6	30.6614887714386  \\
7	60.5278569857279  \\
8	86.9537363847097  \\
9	115.700017770131  \\
10	163.268459399541  \\
11	230.721521933874  \\
12	319.677340745926  \\
13	367.451045433680  \\
14	431.037234147390 \\
};

%% 4- RUQLP cpu
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.132465839385986  \\
2	0.695889234542847  \\
3	2.07429957389832  \\
4	2.98139405250549  \\
5	4.37069869041443  \\ 
6	7.16269421577454  \\
7	10.2984326680501  \\
8	16.5640488465627  \\
9	18.7837066650391  \\
10	26.1070335706075  \\
11	32.9518339633942  \\
12	44.0057687759399  \\
13	47.9322684605916  \\
14	65.3545192877452 \\
};

%% 5- RSVD gpu
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.259142875671387  \\
2	0.449689865112305  \\
3	1.29865723848343  \\
4	2.25757229328156  \\
5	4.29255384206772  \\  
6	6.53934776782990  \\
7	9.36613321304321  \\
8	13.1606768369675  \\
9	17.9273729920387  \\
10	22.4478815793991  \\
11	30.0332748889923  \\
12	38.2197369337082  \\
13	49.1457231044769  \\  
14	61.0274428129196  \\
};

%% 6- CoRUTV gpu
\addplot+[smooth,color=green, densely dotted, every mark/.append style={thick}, mark=none]
table[row sep=crcr]{
1	0.285036504268646  \\
2	1.26860619068146  \\
3	1.38125609874725  \\
4	2.97145175933838  \\
5	5.24847275018692  \\
6	6.02830570936203  \\
7	9.10624164342880  \\
8	12.6070761680603  \\
9	17.0404813885689  \\
10	21.6354061365128  \\
11	29.0796950459480  \\
12	37.3066083192825  \\
13	46.4502519369125  \\
14	55.4786750078201 \\
};

%% 7- RPTSOD gpu
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={thick}, mark=|]
table[row sep=crcr]{
1	0.110137462615967  \\
2	0.381856560707092  \\
3	0.914300382137299  \\
4	2.05570876598358  \\
5	3.76062101125717  \\
6	5.10762107372284  \\
7	7.19917398691177  \\
8	9.69020313024521  \\
9	13.0282727479935  \\
10	17.0189938545227  \\
11	22.2759737968445  \\
12	29.8674979209900  \\
13	45.8060505390167  \\
14	54.9914402365685 \\  
};

%% 8- RUQLP gpu
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={thick}, mark=-]
table[row sep=crcr]{
1	0.053253650665283  \\
2	0.210659027099609  \\
3	0.593935072422028  \\
4	1.46585547924042  \\
5	2.41070955991745  \\
6	3.99012118577957  \\
7	5.41569393873215  \\
8	6.57656985521317  \\
9	9.11182826757431  \\  
10	11.4268012046814  \\
11	15.0735453367233  \\
12	20.3594583272934  \\
13	23.0932825803757  \\
14	28.7135926485062  \\
};
\end{axis}




\end{tikzpicture}%


==> Plots/S_spup002.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
%ymode=log,
width  = 0.5\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ymin = 0,
ymax = 10.5,
ylabel={Speedup},
ymajorgrids,
ytick       ={1, 2, 4, 6},
yticklabels ={$1$, $2$, $4$, $6$},
%title = {\texttt{HighNoiseLowRank}}]
legend entries={$t_\text{rsvd}/t_\text{ruqlp}$-cpu,$t_\text{corutv}/t_\text{ruqlp}$-cpu, $t_\text{rptsod}/t_\text{ruqlp}$-cpu, $t_\text{rsvd}/t_\text{ruqlp}$-gpu, $t_\text{corutv}/t_\text{ruqlp}$-gpu, $t_\text{rptsod}/t_\text{ruqlp}$-gpu},
legend style={at={(1.58,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {Spectral norm errors for Matrix 1}
]

%% 1 - T_RU vs T_RSVD cpu
\addplot[smooth,mark=square*,blue]
table[row sep=crcr]{
1	2.35494166100000 \\
2	2.21702298300000 \\
3	2.21111161800000 \\
4	3.09129128200000 \\
5	4.85548739400000 \\
6	4.53254795300000 \\
7	4.70597466000000 \\
8	5.57394864600000 \\
9	6.37856473900000 \\
10	6.10174049200000 \\
11	7.85871890000000 \\
12	7.44994961400000 \\
13	7.27942508800000 \\
14	7.12192768900000 \\
};

%% 2- vs T_CoR cpu
\addplot[smooth,mark=*,black]
table[row sep=crcr]{
 \\
1	1.43724576300000  \\
2	1.44082090900000 \\
3	1.31970343600000 \\
4	1.71443331500000 \\
5	1.95648207300000 \\
6	2.15429488600000 \\
7	2.59802284500000 \\
8	2.99248479300000 \\
9	2.87231723300000 \\
10	3.02646067100000 \\
11	3.41144953000000 \\
12	3.33515835700000 \\
13	3.62606453400000 \\
14	3.7030938300000 \\
};


%% 3- vs T_RPTSOD cpu
\addplot[smooth,mark=diamond*,red]
table[row sep=crcr]{
1	2.13128301800000  \\
2	2.12651534400000 \\
3	2.16178834300000 \\
4	2.49961264200000 \\
5	3.87050139200000 \\
6	4.33003283700000 \\
7	4.62144560700000 \\
8	4.76764836200000 \\
9	4.83224146100000 \\
10	5.49107373200000 \\ 
11	6.94918506600000 \\
12	6.60526902900000 \\
13	6.7758690200000 \\
14	6.83281941000000 \\
};

%% 1 - T_RU vs T_RSVD (GPU)
\addplot[smooth,mark=pentagon*, teal]
table[row sep=crcr]{
1	1.79804735300000  \\
2	1.64927733100000 \\
3	1.85951286500000 \\
4	1.83092490200000 \\
5	1.84285199600000 \\
6	2.01071245800000 \\
7	2.06533495200000 \\
8	2.10804990100000 \\
9	2.26569538800000 \\
10	2.49118570900000 \\
11	2.75299921500000 \\
12	2.72187437500000 \\
13	3.22048139700000 \\
14	3.16468086200000  \\
};

%%% 2- vs T_CoR (GPU)
\addplot[smooth,mark=asterisk, gray]
table[row sep=crcr]{
1	10.4877827400000  \\
2	6.84556918000000 \\
3	5.26139629700000 \\
4	3.27245453700000 \\
5	2.95023278100000 \\
6	2.70399917400000 \\
7	2.55860565600000 \\
8	2.35519399400000 \\
9	2.43407116500000 \\
10	2.85140786900000 \\
11	2.90521987600000 \\
12	2.66837635800000 \\
13	3.09432489100000 \\
14	2.99497883000000  \\
};


%%% 3- vs T_RP-TSOD (GPU)
\addplot[smooth,mark=triangle*, orange]
table[row sep=crcr]{
1	1.11134314900000  \\
2	1.22090131900000 \\
3	1.25532560700000 \\
4	1.22437772300000 \\
5	1.10686450400000 \\
6	1.21706151700000 \\
7	1.48143799600000 \\
8	1.17837082200000 \\
9	1.11644873800000 \\
10	1.21831804900000 \\
11	1.11308072100000 \\
12	1.13257841000000 \\
13	1.15517518300000 \\
14	1.13940677000000 \\
};


\end{axis}

\end{tikzpicture}%


==> Plots/S_spup01.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
%ymode=log,
width  = 0.5\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ymin = 0.0,
ymax = 8.3,
ylabel={Speedup},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
ytick       ={1, 2, 4, 6},
yticklabels ={$1$, $2$, $4$, $6$},
legend entries={$t_\text{rsvd}/t_\text{ruqlp}$-cpu,$t_\text{corutv}/t_\text{ruqlp}$-cpu, $t_\text{rptsod}/t_\text{ruqlp}$-cpu, $t_\text{rsvd}/t_\text{ruqlp}$-gpu, $t_\text{corutv}/t_\text{ruqlp}$-gpu, $t_\text{rptsod}/t_\text{ruqlp}$-gpu},
legend style={at={(1.58,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {Spectral norm errors for Matrix 1}
]

%% 1 - T_RU vs T_RSVD cpu
\addplot[smooth,mark=square*,blue]
table[row sep=crcr]{
1	2.35167217000000  \\
2	2.21355531100000 \\
3	2.16230501300000 \\
4	2.85144543300000 \\
5	3.90428684600000 \\
6	4.12544735700000 \\
7	4.61256508800000 \\
8	4.51392008400000 \\
9	6.06411148500000 \\
10	5.85990166300000 \\
11	7.30270553900000 \\
12	7.95417905000000 \\
13	8.27183803200000 \\
14	8.13221428000000 \\
};

%% 2- vs T_CoR cpu
\addplot[smooth,mark=*,black]
table[row sep=crcr]{
 \\
1	1.55467784000000 \\
2	1.48824993900000 \\
3	1.47384696100000 \\
4	1.71436449300000 \\
5	2.20571136400000 \\
6	2.48906788900000 \\
7	2.65629089900000 \\
8	2.44425397400000 \\
9	2.95091969200000 \\
10	3.16045034700000 \\
11	3.51390889100000 \\
12	3.59987744900000 \\
13	3.79058073900000 \\
14	3.87272799500000 \\
};


%% 3- vs T_RPTSOD cpu
\addplot[smooth,mark=diamond*,red]
table[row sep=crcr]{
1	2.09438686800000 \\
2	2.17184611100000 \\
3	2.12993967900000 \\
4	2.57693023700000 \\
5	3.21965870900000 \\
6	3.92280201900000 \\
7	4.46149370300000 \\
8	4.11734529200000 \\
9	5.33235780700000 \\
10	5.43359332100000 \\
11	6.25472112300000 \\
12	6.30082733600000 \\
13	6.50549649900000 \\
14	6.52633350900000 \\
};

%% 1 - T_RU vs T_RSVD (GPU)
\addplot[smooth,mark=pentagon*, teal]
table[row sep=crcr]{
1	2.07827791900000 \\
2	2.34372833800000 \\
3	2.33140249700000 \\
4	2.27928916400000 \\
5	2.48899060100000 \\
6	2.68359343500000 \\
7	2.76581532100000 \\
8	2.65959451700000 \\
9	2.98401139400000 \\
10	2.94465126400000 \\
11	3.31777441600000 \\
12	3.24694699700000 \\
13	3.40227039100000 \\
14	3.35889504200000 \\
};

%%% 2- vs T_CoR (GPU)
\addplot[smooth,mark=asterisk, gray]
table[row sep=crcr]{
1	6.99047026300000  \\
2	3.86169178300000 \\
3	3.06619978800000 \\
4	2.59945546400000 \\
5	2.66870332800000 \\
6	2.76008148100000 \\
7	2.85014103600000 \\
8	2.73445992300000 \\
9	2.98979310100000 \\
10	2.88340112700000 \\
11	3.27144144900000 \\
12	3.12160336200000 \\
13	3.32174673900000 \\
14	3.19272834900000  \\
};


%%% 3- vs T_RP-TSOD (GPU)
\addplot[smooth,mark=triangle*, orange]
table[row sep=crcr]{
1	1.32088252200000  \\
2	1.38994336000000 \\
3	1.46189478400000 \\
4	1.35596967100000 \\
5	1.35468391800000 \\
6	1.38662853100000 \\
7	1.42892536100000 \\
8	1.43369477800000 \\
9	1.47585673300000 \\
10	1.47973540900000 \\
11	1.51957032500000 \\ 
12	1.50986892900000 \\
13	1.57670886700000 \\
14	1.59782637200000 \\
};


\end{axis}

\end{tikzpicture}%


==> Plots/S_spup015.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
%ymode=log,
width  = 0.5\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ymin = 0.0,
ymax = 8.5,
ylabel={Speedup},
ymajorgrids,
ytick       ={1, 2, 4, 6},
yticklabels ={$1$, $2$, $4$, $6$},
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries={$t_\text{rsvd}/t_\text{ruqlp}$-cpu,$t_\text{corutv}/t_\text{ruqlp}$-cpu, $t_\text{rptsod}/t_\text{ruqlp}$-cpu, $t_\text{rsvd}/t_\text{ruqlp}$-gpu, $t_\text{corutv}/t_\text{ruqlp}$-gpu, $t_\text{rptsod}/t_\text{ruqlp}$-gpu},
legend style={at={(1.58,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {Spectral norm errors for Matrix 1}
]

%% 1 - T_RU vs T_RSVD cpu
\addplot[smooth,mark=square*,blue]
table[row sep=crcr]{
1	2.10127575600000  \\
2	1.88528005600000 \\
3	1.73349069000000 \\
4	2.82187311900000 \\
5	4.07423880500000 \\
6	4.07849224500000 \\
7	4.06975075700000 \\
8	4.53705490400000 \\
9	6.69018760700000 \\
10	5.79163644900000 \\
11	6.57005727500000 \\
12	7.85263753100000 \\
13	8.41868142300000 \\
14	8.0486040500000 \\
};

%% 2- vs T_CoR cpu
\addplot[smooth,mark=*,black]
table[row sep=crcr]{
 \\
1	1.42458980100000 \\
2	1.61339594200000 \\
3	1.58834382700000 \\
4	1.68188942100000 \\
5	2.39807811700000 \\
6	2.38204526300000 \\
7	2.52696602000000 \\
8	2.85797416500000 \\
9	2.89652835200000 \\
10	2.81194620200000 \\
11	3.38924043300000 \\
12	3.42103524100000 \\
13	3.82389028300000 \\
14	3.92608479300000 \\
};


%% 3- vs T_RPTSOD cpu
\addplot[smooth,mark=diamond*,red]
table[row sep=crcr]{
1	1.97301663900000 \\ 
2	1.78366234900000 \\
3	1.72146046700000 \\
4	2.41610712700000 \\
5	3.52232544000000 \\
6	3.93673379100000 \\
7	3.75316489500000 \\
8	3.76650118900000 \\
9	5.38552711700000 \\
10	5.397391471600000 \\
11	5.4629572500000 \\
12	5.7790359000000 \\
13	5.80326552600000 \\
14	6.093721520400000 \\ 
};

%% 1 - T_RU vs T_RSVD (GPU)
\addplot[smooth,mark=pentagon*, teal]
table[row sep=crcr]{
1	5.82014476000000  \\
2	3.40638602800000 \\
3	1.34362401200000 \\
4	2.66935946000000 \\
5	2.61393968500000 \\
6	2.66120504200000 \\
7	2.75407873700000 \\
8	3.19640044800000 \\
9	3.76698403000000 \\
10	3.98904413100000 \\
11	4.14058094400000 \\
12	4.15423840100000 \\
13	4.36871332800000 \\
14	4.25529462000000 \\
};

%%% 2- vs T_CoR (GPU)
\addplot[smooth,mark=asterisk, gray]
table[row sep=crcr]{
1	7.90186530600000 \\
2	5.24543454800000 \\
3	3.00290849200000 \\
4	2.26493652300000 \\
5	1.88307819400000 \\
6	2.24095554900000 \\
7	2.30111460200000 \\
8	2.64644524500000 \\
9	3.27805964300000 \\
10	3.48892819700000 \\
11	3.37847605500000 \\
12	3.42266769700000 \\
13	3.55782370200000 \\
14	3.67066182700000 \\
};


%%% 3- vs T_RP-TSOD (GPU)
\addplot[smooth,mark=triangle*, orange]
table[row sep=crcr]{
1	1.79455879400000  \\
2	1.94671311000000 \\
3	1.8268755100000 \\
4	1.75945184300000 \\
5	1.52262554100000 \\ 
6	1.57789751700000 \\
7	1.69247560100000 \\
8	1.78433047700000 \\
9	1.93144440300000 \\
10	2.77998115000000 \\
11	2.29429322800000 \\
12	2.43556277400000 \\
13	2.50096885400000 \\
14	2.62383083600000 \\
};


\end{axis}

\end{tikzpicture}%


==> Plots/Speedk002.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.0155,
ymax = 286,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ylabel={Time (seconds)},
ymajorgrids,
%legend entries = {Upper bound $\tau=0$, Computed $\tau=0$, Upper bound $\tau=1$, Computed $\tau=1$, Upper bound $\tau=2$, Computed $\tau=2$},
%legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]
%% 1- R-SVD CPU
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.241104060000000  \\
2	1.19343245000000  \\
3	3.19015246000000  \\
4	5.13523473000000  \\
5	10.8544473600000  \\
6	22.7281131700000  \\
7	35.3174433100000  \\
8	61.4958522900000  \\
9	79.1443679300000  \\
10	103.389160510000  \\
11	138.491481420000  \\
12	181.375248790000  \\
13	225.257706050000  \\
14	285.692012430000  \\
};

%% 2- CORUTV cpu
\addplot+[smooth,color=green,densely dashed, every mark/.append style={thick}, mark=none]
table[row sep=crcr]{
1	0.154801010000000 \\
2	0.98253977000000 \\
3	2.03866029000000 \\
4	3.97045195000000 \\
5	5.58655310000000 \\
6	10.5743619200000 \\
7	19.3980237800000 \\
8	28.8666032600000 \\
9	35.9998547400000 \\
10	57.0625731300000 \\
11	70.7774292200000 \\
12	91.1938405000000 \\
13	109.012993750000 \\
14	138.701210920000 \\
};

%% 3- RPTSOD cpu
\addplot+[smooth,color=black, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.191713190000000  \\
2	1.02815589000000 \\
3	2.89121333000000 \\
4	4.44198756000000 \\
5	9.97143430000000 \\
6	17.2118681700000 \\
7	33.2912898700000 \\
8	51.8000698100000 \\
9	67.9649719600000 \\
10	93.9631518700000 \\
11	112.407884840000 \\
12	164.170593140000 \\
13	201.631197990000 \\
14	251.346982600000 \\
};

%% 4- RUQLP cpu
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.106183830000000  \\
2	0.438319190000000 \\
3	1.67559960000000 \\
4	2.07013599000000 \\
5	3.03595620000000 \\
6	4.13540058000000 \\
7	6.71740681000000 \\
8	10.8919622300000 \\
9	12.3534156100000 \\
10	17.3295545600000 \\
11	22.2532701500000 \\
12	28.6345004400000 \\
13	33.3280490000000 \\
14	41.4701421900000 \\
};

%% 5- R-SVD GPU
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.0532194400000000  \\
2	0.0583264800000000  \\
3	0.0927578900000000  \\
4	0.159852030000000  \\
5	0.243304130000000  \\
6	0.350067930000000  \\
7	0.509459420000000  \\
8	0.683178020000000  \\
9	0.923939560000000  \\
10	1.24045026000000  \\
11	1.52970505000000  \\
12	1.98626056000000  \\
13	2.43624265000000  \\
14	2.91972899000000  \\
};

%% 6- CORUTV gpu
\addplot+[smooth,color=green,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.171494030000000   \\
2	0.141719560000000  \\
3	0.172417780000000  \\
4	0.218248460000000  \\
5	0.292053940000000  \\
6	0.372118640000000  \\
7	0.502277830000000  \\
8	0.646128460000000  \\
9	0.822683500000000  \\
10	1.08362951000000  \\
11	1.28291085000000  \\
12	1.64693263000000  \\
13	1.95493033000000  \\
14	2.28909833000000  \\
};

%% 7- RPTSOD gpu
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={thick}, mark=|]
table[row sep=crcr]{
1	0.0155359500000000 \\
2	0.0439877300000000 \\
3	0.0725624300000000 \\
4	0.129248480000000 \\
5	0.201202700000000 \\
6	0.279899120000000 \\
7	0.412735200000000 \\
8	0.549839850000000 \\
9	0.692776300000000 \\
10	0.949797510000000 \\
11	1.14921699000000 \\
12	1.48631454000000 \\
13	1.78220520000000 \\
14	2.07973700000000 \\
};

%% 8- RUQLP gpu
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={thick}, mark=-]
table[row sep=crcr]{
1	0.0250478300000000  \\
2	0.0403722000000000  \\
3	0.0700651800000000  \\
4	0.128878640000000  \\
5	0.190710540000000  \\
6	0.264742010000000  \\
7	0.398910500000000  \\
8	0.537221980000000  \\
9	0.670624400000000  \\
10	0.887589620000000  \\
11	1.10407851000000  \\
12	1.42208323000000  \\
13	1.70775983000000  \\
14	2.00725150000000  \\
};



\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin   = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.02,
ymax = 328,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries={R-SVD-cpu, COR-UTV-cpu, RP-TSOD-cpu, RU-QLP-cpu, R-SVD-gpu, CoR-UTV-gpu, RP-TSOD-gpu, RU-QLP-gpu}, 
legend style={at={(.99,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=4}
]

%% 1- RSVD cpu q=2
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.283005910000000  \\
2	2.58282428000000 \\
3	4.75367098000000 \\
4	7.59234467000000 \\
5	19.7461503500000 \\
6	38.8318596800000 \\
7	51.1006019600000 \\
8	82.5368099200000 \\
9	103.869871850000 \\
10	134.775072720000 \\
11	166.535369590000 \\
12	215.337702470000 \\
13	259.154318570000 \\
14	327.812174940000 \\
};

%% 2- CORUTV cpu
\addplot+[smooth,color=green,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.207590630000000   \\
2	1.06037726000000  \\
3	3.16096668000000  \\
4	5.95985527000000  \\
5	11.3618715300000  \\
6	23.7403868700000  \\
7	40.5856289400000  \\
8	54.9580181600000  \\
9	71.7551997200000  \\
10	89.0564911800000  \\
11	100.361814120000  \\
12	124.392153790000  \\
13	149.205069110000  \\
14	178.397944120000  \\
};

%% 3- RPTSOD cpu
\addplot+[smooth,color=black, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.247594880000000  \\
2	1.80206146000000 \\
3	4.26774125000000 \\
4	6.80232677000000 \\
5	16.7154269200000 \\
6	29.5834717300000 \\
7	46.7346077900000 \\
8	63.0783029100000 \\
9	87.5729585600000 \\
10	121.163002200000 \\
11	147.122739740000 \\
12	196.633338360000 \\
13	243.521169470000 \\
14	291.003749850000 \\
};

%% 4- RUQLP cpu
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.130138400000000  \\
2	0.957139780000000 \\
3	2.79854913000000 \\
4	4.52460041000000 \\
5	7.05830340000000 \\
6	11.8454018100000 \\
7	15.9411268700000 \\
8	22.5747904800000 \\
9	39.3493681400000 \\
10	50.5108012700000 \\
11	58.2002876800000 \\
12	67.4825069000000 \\
13	73.7502210100000 \\
14	82.2588456200000 \\
};

%% 5- RSVD gpu
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.0553027900000000   \\
2	0.0759458500000000  \\
3	0.121469860000000  \\
4	0.217722630000000  \\
5	0.366962360000000  \\
6	0.524031470000000  \\
7	0.838124040000000  \\
8	1.11087472000000  \\
9	1.53833385000000  \\
10	2.09558711000000  \\
11	2.52631495000000  \\
12	3.35166631000000  \\
13	4.19252875000000  \\
14	4.95670307000000  \\
};

%% 6- CoRUTV gpu
\addplot+[smooth,color=green,densely dotted, every mark/.append style={thick}, mark=none]
table[row sep=crcr]{
1	0.169237850000000  \\
2	0.148000980000000 \\
3	0.191325070000000 \\
4	0.283211160000000 \\
5	0.420967200000000 \\
6	0.564162920000000 \\
7	0.841571780000000 \\
8	1.07525947000000 \\
9	1.44839747000000 \\
10	1.95292001000000 \\
11	2.30385056000000 \\
12	3.03417115000000 \\
13	3.73901036000000 \\
14	4.38754339000000 \\
};

%% 7- RPTSOD gpu
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={thick}, mark=|]
table[row sep=crcr]{
1	0.0202649400000000  \\ 
2	0.0626450800000000 \\
3	0.102748970000000 \\
4	0.197336150000000 \\
5	0.328228240000000 \\
6	0.462853190000000 \\
7	0.740112020000000 \\
8	0.987681910000000 \\
9	1.31770580000000 \\
10	1.79554017000000 \\
11	2.14236648000000 \\
12	2.84132388000000 \\
13	3.51615171000000 \\
14	4.14430850000000 \\
};

%% 8- RUQLP gpu
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={thick}, mark=-]
table[row sep=crcr]{
1	0.0294515800000000   \\
2	0.0637909200000000  \\
3	0.0955196000000000  \\
4	0.146150040000000  \\
5	0.294494180000000  \\
6	0.400873060000000  \\
7	0.692478360000000  \\
8	0.915888370000000  \\
9	1.28740785000000  \\
10	1.71691501000000  \\
11	2.09925728000000  \\
12	2.78892622000000  \\
13	3.47490020000000  \\
14	4.05788136000000  \\
};

\end{axis}




\end{tikzpicture}%


==> Plots/Speedk01.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.05,
ymax = 314,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ylabel={Time (seconds)},
ymajorgrids,
]
%% 1- R-SVD CPU
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.212578830000000\\
2	0.958144960000000\\
3	3.49383181000000\\
4	7.74451935000000\\
5	13.7078262000000\\
6	24.0353952100000\\
7	38.8447393800000\\
8	65.5317179600000\\
9	83.5627927800000\\
10	114.003251670000\\
11	147.870708530000\\
12	193.786552610000\\
13	241.032141920000\\
14	313.642831980000  \\
};

%% 2- CORUTV cpu
\addplot+[smooth,color=green,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.122290670000000\\
2	0.64668649000000\\
3	1.40082687000000\\
4	4.48099726000000\\
5	7.51484877000000\\
6	13.4443974500000\\
7	21.5883550600000\\
8	34.2596207900000\\
9	46.5455942200000\\
10	62.1926757700000\\
11	81.7285962700000\\
12	105.856664120000\\
13	125.433694240000\\
14	162.919610920000 \\
};

%% 3- RPTSOD cpu
\addplot+[smooth,color=black, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.180877750000000 \\
2	0.931661310000000 \\
3	2.38377213000000 \\
4	6.90664476000000 \\
5	12.7158904100000 \\
6	23.4883832900000 \\
7	34.0712072300000 \\
8	57.6119287000000 \\
9	75.7209362400000 \\
10	99.0501080200000 \\
11	130.114932120000 \\
12	172.945967850000 \\
13	213.810632530000 \\
14	277.247590360000 \\
};

%% 4- RUQLP cpu
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.0856093800000000 \\
2	0.442307890000000 \\
3	0.991510030000000 \\
4	2.59631413000000 \\
5	3.50279421000000 \\
6	5.59306484000000 \\
7	7.87030536000000 \\
8	10.0259648600000 \\
9	14.6768751100000 \\
10	20.6401033400000 \\
11	24.3819590200000 \\
12	28.1212095000000 \\
13	34.6876018000000 \\
14	48.6453001500000 \\
};

%% 5- R-SVD GPU
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.104064080000000 \\
2	0.221635990000000 \\
3	0.464123630000000 \\
4	0.886364340000000 \\
5	1.46728306000000 \\
6	2.31496146000000 \\
7	3.32324336000000 \\
8	4.65022068000000 \\
9	6.47465920000000 \\
10	8.45082388000000 \\
11	11.4752701000000 \\
12	14.7001327500000 \\
13	18.0763857800000 \\
14	22.0970159500000  \\
};

%% 6- CORUTV gpu
\addplot+[smooth,color=green, densely dotted, every mark/.append style={thick}, mark=none]
table[row sep=crcr]{
1	0.219730090000000  \\
2	0.298905990000000  \\
3	0.54559703000000  \\
4	0.948496700000000  \\
5	1.50309842000000  \\
6	2.26904602000000  \\
7	3.16970389000000  \\
8	4.44667706000000  \\
9	6.01395769000000  \\
10	7.71594660000000  \\
11	10.4029058200000  \\
12	13.2971700400000  \\
13	16.1539357200000  \\
14	19.6118294000000  \\
};

%% 7- RPTSOD gpu
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={thick}, mark=|]
table[row sep=crcr]{
1	0.0536289900000000\\
2	0.168540360000000\\
3	0.337773300000000\\
4	0.663215540000000\\
5	1.03255782000000\\
6	1.57389002000000\\
7	2.24665453000000\\
8	3.24442992000000\\
9	4.35014646000000\\
10	5.75135450000000\\
11	7.50404899000000\\
12	9.72053285000000\\
13	11.7975395900000\\
14	14.4381717200000 \\
};

%% 8- RUQLP gpu
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={thick}, mark=-]
table[row sep=crcr]{
1	0.0553650900000000  \\
2	0.143886180000000  \\
3	0.301157500000000  \\
4	0.553499910000000  \\
5	0.882598570000000  \\
6	1.34130285000000  \\
7	1.93731356000000  \\
8	2.73465562000000  \\
9	3.66662006000000  \\
10	4.85425537000000  \\
11	6.15036509000000  \\
12	8.03906922000000  \\
13	9.70926111000000  \\
14	11.8265928000000  \\
};



\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin   = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.04,
ymax = 354,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
%legend entries={R-SVD-cpu, COR-UTV-cpu, RP-TSOD-cpu, RU-QLP-cpu, R-SVD-gpu, CoR-UTV-gpu, RP-TSOD-gpu, RU-QLP-gpu}, 
%legend style={at={(0.94,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=4}
]

%% 1- RSVD cpu q=2
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.936912070000000 \\
2	2.78901302000000 \\
3	7.43788999000000 \\
4	15.6009934500000 \\
5	27.7189349500000 \\
6	42.7086105300000 \\
7	58.9808017000000 \\
8	87.1567489500000 \\ 
9	109.037361860000 \\
10	139.072740610000 \\
11	182.315093220000 \\
12	221.054141880000 \\
13	274.824175720000 \\
14	353.241991580000 \\
};

%% 2- CORUTV cpu
\addplot+[smooth,color=green, densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.196017070000000  \\
2	1.76025341000000  \\
3	4.41899329000000  \\
4	10.3306545600000  \\
5	23.6342158300000  \\
6	35.1373862600000  \\
7	43.3229066700000  \\
8	67.4051970800000  \\
9	83.8496841200000  \\
10	108.092021700000  \\
11	121.326035560000  \\
12	141.218814670000  \\
13	166.735466000000  \\
14	203.090985600000  \\
};

%% 3- RPTSOD cpu
\addplot+[smooth,color=black, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.266327680000000  \\
2	2.14220406000000 \\
3	6.47391051000000 \\
4	13.5434455300000 \\
5	25.2817319000000 \\
6	39.1933133000000 \\
7	51.5138092000000 \\
8	81.3237144400000 \\
9	103.305128570000 \\ 
10	125.273586390000 \\
11	174.307920160000 \\
12	204.807871700000 \\
13	252.847365200000 \\
14	317.440730810000 \\
};

%% 4- RUQLP cpu
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.132755130000000 \\
2	1.33716305000000\\
3	2.59446424000000\\
4	4.57630497000000\\
5	7.74871349000000\\
6	11.8869378600000\\
7	17.2257929400000\\
8	21.7343192700000\\
9	28.5887792700000\\
10	39.8569531400000\\
11	48.8213100400000\\
12	59.7063531300000\\
13	65.7487861500000\\
14	89.3493040200000 \\
};

%% 5- RSVD gpu
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.103448680000000  \\
2	0.252348730000000 \\
3	0.567618300000000 \\
4	1.13570659000000 \\
5	1.91444046000000 \\
6	3.05816934000000 \\
7	4.48179069000000 \\
8	6.38352895000000 \\
9	9.11101682000000 \\
10	11.7939940500000 \\
11	16.1930208700000 \\
12	20.5365016000000 \\
13	25.5360550200000 \\
14	30.9901761100000  \\
};

%% 6- CoRUTV gpu
\addplot+[smooth,color=green, densely dotted, every mark/.append style={thick}, mark=none]
table[row sep=crcr]{
1	0.195008210000000 \\
2	0.334162450000000\\
3	0.656891420000000\\
4	1.20116484000000\\
5	1.96405425000000\\
6	3.03625207000000\\
7	4.38395052000000\\
8	6.23734031000000\\
9	8.73616550000000\\
10	11.2204221000000\\
11	15.2678508500000\\
12	19.2393909500000\\
13	23.8344912500000\\
14	28.8472734700000 \\
};

%% 7- RPTSOD gpu
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={thick}, mark=|]
table[row sep=crcr]{
1	0.0490143500000000  \\
2	0.192594430000000 \\
3	0.443645950000000 \\
4	0.898607520000000 \\
5	1.50036426000000 \\
6	2.33622451000000 \\
7	3.43635335000000 \\
8	5.02268364000000 \\
9	6.92697256000000 \\
10	9.22800896000000 \\
11	12.0172837300000 \\
12	15.3933273100000 \\
13	19.0791935900000 \\
14	23.5410854600000 \\
};

%% 8- RUQLP gpu
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={thick}, mark=-]
table[row sep=crcr]{
1	0.0502969500000000   \\
2	0.169319530000000  \\
3	0.385421630000000  \\
4	0.803157260000000  \\
5	1.32481883000000  \\
6	2.10176601000000  \\
7	3.11351035000000  \\
8	4.53065314000000  \\
9	6.36035843000000  \\
10	8.19150250000000  \\
11	10.8936596400000  \\
12	13.7898546500000  \\
13	17.2262982600000  \\
14	20.8581206100000  \\
};

\end{axis}




\end{tikzpicture}%


==> Plots/Speedk015.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.078,
ymax = 381,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ylabel={Time (seconds)},
ymajorgrids,
]
%% 1- R-SVD CPU
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.252545710000000   \\
2	1.92591965000000  \\
3	3.65816343000000  \\
4	7.35687780000000  \\
5	12.7484203000000  \\
6	35.5050234800000  \\
7	58.4022012900000  \\
8	74.6871344400000  \\
9	92.5897178100000  \\
10	147.361810920000  \\
11	197.692769590000  \\
12	249.698409320000  \\
13	306.767103250000  \\
14	380.736653270000  \\
};

%% 2- CORUTV cpu
\addplot+[smooth,color=green,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.174327730000000  \\
2	0.671492220000000 \\
3	1.75803506000000 \\
4	4.25249189000000 \\
5	8.05291623000000 \\
6	14.2752064500000 \\
7	22.3520672300000 \\
8	36.8582477600000 \\
9	48.9711790100000 \\
10	65.7526674900000 \\
11	86.3508602400000 \\
12	113.152390720000 \\
13	143.992952050000 \\
14	176.036702630000 \\
};

%% 3- RPTSOD cpu
\addplot+[smooth,color=black, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.214387600000000  \\
2	0.942511680000000 \\
3	2.53328216000000 \\
4	6.60942256000000 \\
5	11.9720152600000 \\
6	25.2816160300000 \\ 
7	35.0302974600000 \\
8	59.4761960500000 \\
9	78.4303098300000 \\
10	111.971218230000 \\
11	156.836116550000 \\
12	196.266689480000 \\
13	238.321487430000 \\
14	293.101206660000 \\
};

%% 4- RUQLP cpu
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.0986092100000000  \\
2	0.422449830000000 \\
3	1.18651700000000 \\
4	2.38593602000000 \\
5	3.74649149000000 \\
6	5.87524962000000 \\
7	8.35851097000000 \\
8	11.7123969200000 \\
9	15.3456697500000 \\
10	21.6686148000000 \\
11	27.6592721900000 \\
12	35.1572180400000 \\
13	46.9579979800000 \\
14	60.7423327000000 \\
};

%%%GPUGPUGPUGPU

%% 5- R-SVD GPU
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.192280820000000  \\
2	0.384517620000000 \\
3	0.859930900000000 \\
4	1.64461927000000 \\
5	2.73433328000000 \\
6	4.35719161000000 \\
7	6.24108706000000 \\
8	9.73899026000000 \\
9	13.1265175800000 \\
10	17.3069884800000 \\
11	22.4547872100000 \\
12	28.1101202000000 \\
13	34.2245282200000 \\
14	40.6824640300000 \\
};

%% 6- CORUTV gpu
\addplot+[smooth,color=green,densely dotted, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.279640720000000   \\
2	0.489944460000000  \\
3	1.01246881000000  \\
4	1.80574689000000  \\
5	2.90223083000000  \\
6	4.51776195000000  \\
7	6.39602280000000  \\
8	9.80762711000000  \\
9	12.9057358300000  \\
10	16.8054046200000  \\
11	21.8084115000000  \\
12	27.0407146900000  \\
13	33.5762642400000  \\
14	39.3648717400000  \\
};

%% 7- RPTSOD gpu
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={thick}, mark=|]
table[row sep=crcr]{
1	0.0791002300000000  \\
2	0.257977390000000 \\
3	0.616081810000000 \\
4	1.16583810000000 \\
5	1.90090261000000 \\
6	2.85305800000000 \\
7	4.18880086000000 \\
8	6.11729484000000 \\
9	8.21759863000000 \\
10	10.7727110400000 \\
11	13.9435555500000 \\
12	18.1896062900000 \\
13	22.4321639500000 \\
14	27.8813355400000 \\
};

%% 8- RUQLP gpu
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={thick}, mark=-]
table[row sep=crcr]{
1	0.0823688500000000   \\
2	0.227393250000000  \\
3	0.487526130000000  \\
4	0.896560100000000  \\
5	1.40499730000000  \\
6	2.20685816000000  \\
7	3.20248318000000  \\
8	4.61178470000000  \\
9	6.06527996000000  \\
10	7.89050498000000  \\
11	10.0587375200000  \\
12	13.0287337800000  \\
13	14.9056294900000  \\
14	18.2330559700000  \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin   = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
ymin = 0.084,
ymax = 422,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries={R-SVD-cpu, COR-UTV-cpu, RP-TSOD-cpu, RU-QLP-cpu, R-SVD-gpu, CoR-UTV-gpu, RP-TSOD-gpu, RU-QLP-gpu}, 
legend style={at={(0.99,1.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=4}
]

%% 1- RSVD cpu q=2
\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.982766320000000  \\
2	3.59141556000000 \\
3	8.75716013000000 \\
4	19.8793540000000 \\
5	32.9388737100000 \\
6	58.0617438000000 \\
7	79.8156583300000 \\
8	113.763719200000 \\
9	160.031530500000 \\ 
10	209.102366510000 \\
11	251.251093800000 \\
12	303.807775680000 \\
13	358.261550720000 \\
14	421.935185190000 \\
};

%% 2- CORUTV cpu q=2
\addplot+[smooth,color=green,densely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.761842230000000  \\
2	2.70966870000000 \\
3	4.87184405000000 \\
4	12.6143130100000 \\
5	23.3713691200000 \\
6	34.0707124500000 \\
7	52.5963308800000 \\
8	71.0270363700000 \\
9	87.8583575500000 \\
10	107.857718290000 \\
11	132.173962120000 \\
12	161.626020610000 \\
13	184.176433920000 \\
14	216.554761110000  \\
};

%% 3- RPTSOD cpu
\addplot+[smooth,color=black, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.811817200000000 \\
2	3.10130177000000\\
3	6.75783521000000\\
4	15.1145870100000\\
5	26.2795419100000\\
6	43.9146975900000\\
7	69.7388044000000\\
8	104.208884890000\\
9	123.771015580000\\
10	157.894195440000\\
11	203.438465770000\\
12	249.473425630000\\
13	286.576174140000\\
14	333.7892638400000 \\
};

%% 4- RUQLP cpu
\addplot+[smooth,color=blue,densely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.502360190000000  \\
2	1.96781820000000 \\
3	3.26295447000000 \\
4	8.64994353000000 \\
5	15.1262269600000 \\
6	26.5744960900000 \\
7	35.5486564000000 \\
8	43.3870233900000 \\
9	52.4938296700000 \\
10	65.1122289300000 \\
11	72.9372338100000 \\
12	85.3779647900000 \\
13	91.0329215500000 \\
14	101.012458800000 \\
};

%%%%%%%%%%%
%% 5- RSVD gpu
\addplot+[smooth,color=red, loosely dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]{
1	0.191343930000000   \\
2	0.426389790000000  \\
3	1.00697699000000  \\
4	1.98511715000000  \\
5	3.38648195000000  \\
6	5.51664834000000  \\  
7	8.08434286000000  \\
8	12.3192606000000  \\
9	17.8679771400000  \\
10	22.3392354500000  \\
11	28.9710731000000  \\
12	37.0054572600000  \\
13	44.6639303700000  \\
14	53.8866620100000  \\
};

%% 6- CoRUTV gpu
\addplot+[smooth,color=green,densely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	0.306318190000000  \\
2	0.501261620000000 \\
3	1.10272574000000 \\
4	2.06246333000000 \\
5	3.45424480000000 \\
6	5.50225167000000 \\
7	7.94650445000000 \\
8	11.7962917800000 \\
9	16.1249763500000 \\
10	21.2351052800000 \\
11	27.5247959100000 \\
12	35.6711874000000 \\
13	43.8453500800000 \\
14	51.2296555100000 \\
};

%% 7- RPTSOD gpu
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={thick}, mark=|]
table[row sep=crcr]{
1	0.0921213200000000  \\ 
2	0.302784630000000 \\
3	0.752704860000000 \\
4	1.45286765000000 \\
5	2.51084471000000 \\
6	3.92329121000000 \\
7	5.80143957000000 \\
8	8.44874983000000 \\
9	11.4845773700000 \\
10	15.2072114900000 \\
11	19.9957644500000 \\
12	26.4983895300000 \\
13	32.7638459700000 \\
14	40.6897659800000 \\
};

%% 8- RUQLP gpu
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={thick}, mark=-]
table[row sep=crcr]{
1	0.084651660000000 \\
2	0.269421670000000 \\
3	0.64398289000000 \\
4	1.23214092000000 \\
5	2.06879325000000 \\
6	3.30053544000000 \\
7	4.89524622000000 \\
8	6.97995214000000 \\
9	9.61917276000000 \\
10	12.7010971500000 \\
11	16.3194620100000 \\
12	21.2884031800000 \\
13	25.7718619300000 \\
14	31.3168162800000  \\
};

\end{axis}




\end{tikzpicture}%


==> Plots/speedup002.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
%ymode=log,
width  = 0.5\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ymin = 0,
ymax = 7,
ylabel={Speedup},
ymajorgrids,
ytick       ={1, 2, 4, 6},
yticklabels ={$1$, $2$, $4$, $6$},
%title = {\texttt{HighNoiseLowRank}}]
legend entries={$t_\text{rsvd}/t_\text{ruqlp}$-cpu,$t_\text{corutv}/t_\text{ruqlp}$-cpu, $t_\text{rptsod}/t_\text{ruqlp}$-cpu, $t_\text{rsvd}/t_\text{ruqlp}$-gpu, $t_\text{corutv}/t_\text{ruqlp}$-gpu, $t_\text{rptsod}/t_\text{ruqlp}$-gpu},
legend style={at={(1.58,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {Spectral norm errors for Matrix 1}
]

%% 1 - T_RU vs T_RSVD cpu
\addplot[smooth,mark=square*,blue]
table[row sep=crcr]{
1	2.27060000000000  \\
2	2.12270000000000 \\
3	1.90390000000000 \\
4	2.48060000000000 \\
5	3.57530000000000 \\
6	4.29600000000000 \\
7	5.25760000000000 \\
8	5.64600000000000 \\
9	6.40670000000000 \\
10	5.56610000000000 \\
11	6.02340000000000 \\
12	6.33420000000000 \\
13	6.55880000000000 \\
14	6.28910000000000 \\
};

%% 2- vs T_CoR cpu
\addplot[smooth,mark=*,black]
table[row sep=crcr]{
 \\
1	1.45790000000000  \\
2	1.24160000000000 \\
3	1.21670000000000 \\
4	1.71800000000000 \\
5	1.84010000000000 \\
6	2.45700000000000 \\
7	2.68770000000000 \\
8	2.65030000000000 \\
9	2.91420000000000 \\
10	3.01320000000000 \\
11	3.18050000000000 \\
12	3.18480000000000 \\
13	3.27090000000000 \\
14	3.34460000000000 \\
};


%% 3- vs T_RPTSOD cpu
\addplot[smooth,mark=diamond*,red]
table[row sep=crcr]{
1	1.80550000000000  \\
2	2.14570000000000 \\
3	1.72550000000000 \\
4	2.14570000000000 \\
5	3.18440000000000 \\
6	4.16210000000000 \\ 
7	4.15600000000000 \\
8	4.75580000000000 \\
9	5.10170000000000 \\
10	5.42210000000000 \\
11	5.65130000000000 \\
12	5.73330000000000 \\
13	6.04990000000000 \\
14	6.06090000000000 \\
};

%% 1 - T_RU vs T_RSVD (GPU)
\addplot[smooth,mark=pentagon*, teal]
table[row sep=crcr]{
1	2.12470000000000  \\
2	1.44470000000000 \\
3	1.32390000000000 \\
4	1.24030000000000 \\
5	1.27580000000000 \\
6	1.32230000000000 \\
7	1.27710000000000 \\
8	1.27170000000000 \\
9	1.37770000000000 \\
10	1.39750000000000 \\
11	1.38550000000000 \\
12	1.39670000000000 \\
13	1.42660000000000 \\
14	1.45460000000000 \\
};

%%% 2- vs T_CoR (GPU)
\addplot[smooth,mark=asterisk, gray]
table[row sep=crcr]{
1	6.84670000000000   \\
2	3.51030000000000  \\
3	2.46080000000000  \\
4	1.69340000000000  \\
5	1.53140000000000  \\
6	1.40560000000000  \\
7	1.25910000000000  \\
8	1.20270000000000  \\
9	1.22670000000000  \\
10	1.22090000000000  \\
11	1.16200000000000  \\
12	1.15810000000000  \\
13	1.14470000000000  \\
14	1.14040000000000  \\
};


%%% 3- vs T_RP-TSOD (GPU)
\addplot[smooth,mark=triangle*, orange]
table[row sep=crcr]{
1	0.62030000000000 \\
2	1.08960000000000 \\
3	1.03560000000000 \\
4	1.00290000000000 \\
5	1.05500000000000 \\
6	1.05730000000000 \\
7	1.03470000000000 \\
8	1.02350000000000 \\
9	1.03300000000000 \\
10	1.07010000000000 \\
11	1.04090000000000 \\
12	1.04520000000000 \\
13	1.04360000000000 \\
14	1.03610000000000 \\
};


\end{axis}

\end{tikzpicture}%


==> Plots/speedup01.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
%ymode=log,
width  = 0.5\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ymin = 0.0,
ymax = 7,
ylabel={Speedup},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
ytick       ={1, 2, 4, 6},
yticklabels ={$1$, $2$, $4$, $6$},
legend entries={$t_\text{rsvd}/t_\text{ruqlp}$-cpu,$t_\text{corutv}/t_\text{ruqlp}$-cpu, $t_\text{rptsod}/t_\text{ruqlp}$-cpu, $t_\text{rsvd}/t_\text{ruqlp}$-gpu, $t_\text{corutv}/t_\text{ruqlp}$-gpu, $t_\text{rptsod}/t_\text{ruqlp}$-gpu},
legend style={at={(1.58,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {Spectral norm errors for Matrix 1}
]

%% 1 - T_RU vs T_RSVD cpu
\addplot[smooth,mark=square*,blue]
table[row sep=crcr]{
1	2.48310000000000  \\
2	2.76620000000000 \\
3	3.02370000000000 \\
4	2.98290000000000 \\
5	3.91340000000000 \\
6	4.49740000000000 \\
7	5.93560000000000 \\
8	6.33620000000000 \\
9	5.69350000000000 \\
10	5.52340000000000 \\
11	6.26480000000000 \\
12	6.89110000000000 \\
13	6.74870000000000 \\
14	6.44750000000000 \\
};

%% 2- vs T_CoR cpu
\addplot[smooth,mark=*,black]
table[row sep=crcr]{
 \\
1	1.46850000000000 \\
2	1.46210000000000\\
3	1.41280000000000\\
4	1.72590000000000\\
5	2.14540000000000\\
6	2.40380000000000\\
7	2.74300000000000\\
8	3.11710000000000\\
9	3.17140000000000\\
10	3.09280000000000\\
11	3.35200000000000\\
12	3.26430000000000\\
13	3.41610000000000\\
14	3.44910000000000 \\
};


%% 3- vs T_RPTSOD cpu
\addplot[smooth,mark=diamond*,red]
table[row sep=crcr]{
1	2.11280000000000  \\
2	2.20640000000000 \\
3	2.10420000000000 \\
4	2.66020000000000 \\
5	3.23020000000000 \\
6	4.19960000000000 \\
7	4.32910000000000 \\
8	5.04630000000000 \\
9	5.15920000000000 \\
10	5.49890000000000 \\
11	5.83650000000000 \\
12	6.15000000000000 \\
13	6.16390000000000 \\
14	6.29940000000000 \\
};

%% 1 - T_RU vs T_RSVD (GPU)
\addplot[smooth,mark=pentagon*, teal]
table[row sep=crcr]{
1	1.87960000000000  \\
2	1.54040000000000 \\
3	1.54110000000000 \\
4	1.60140000000000 \\
5	1.66250000000000 \\
6	1.72590000000000 \\
7	1.71540000000000 \\
8	1.70050000000000 \\
9	1.76580000000000 \\
10	1.74090000000000 \\
11	1.86580000000000 \\
12	1.82860000000000 \\
13	1.86180000000000 \\
14	1.86840000000000 \\
};

%%% 2- vs T_CoR (GPU)
\addplot[smooth,mark=asterisk, gray]
table[row sep=crcr]{
1	3.96870000000000   \\
2	2.07740000000000  \\
3	1.81170000000000  \\
4	1.71360000000000  \\
5	1.70300000000000  \\
6	1.69170000000000  \\
7	1.63610000000000  \\
8	1.62600000000000  \\
9	1.64020000000000  \\
10	1.58950000000000  \\
11	1.69140000000000  \\
12	1.65410000000000  \\
13	1.66380000000000  \\
14	1.65830000000000  \\
};


%%% 3- vs T_RP-TSOD (GPU)
\addplot[smooth,mark=triangle*, orange]
table[row sep=crcr]{
1	0.96860000000000 \\
2	1.17130000000000 \\
3	1.12160000000000 \\
4	1.19820000000000 \\
5	1.16990000000000 \\
6	1.17340000000000 \\
7	1.15970000000000 \\
8	1.18640000000000 \\
9	1.18640000000000 \\
10	1.18480000000000 \\
11	1.22010000000000 \\
12	1.20920000000000 \\
13	1.21510000000000 \\
14	1.22080000000000 \\
};


\end{axis}

\end{tikzpicture}%


==> Plots/speedup015.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
%ymode=log,
width  = 0.5\columnwidth,%5.63489583333333in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 14,
xlabel= {$n(\times 1000)$},
xmajorgrids,
xtick       ={2, 4, 6, 8, 10, 12},
xticklabels ={$2$, $4$, $6$, $8$, $10$,$12$},
ymin = 0.0,
ymax = 7.2,
ylabel={Speedup},
ymajorgrids,
ytick       ={1, 2, 4, 6},
yticklabels ={$1$, $2$, $4$, $6$},
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries={$t_\text{rsvd}/t_\text{ruqlp}$-cpu,$t_\text{corutv}/t_\text{ruqlp}$-cpu, $t_\text{rptsod}/t_\text{ruqlp}$-cpu, $t_\text{rsvd}/t_\text{ruqlp}$-gpu, $t_\text{corutv}/t_\text{ruqlp}$-gpu, $t_\text{rptsod}/t_\text{ruqlp}$-gpu},
legend style={at={(1.58,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {Spectral norm errors for Matrix 1}
]

%% 1 - T_RU vs T_RSVD cpu
\addplot[smooth,mark=square*,blue]
table[row sep=crcr]{
1	2.56110000000000   \\
2	3.55890000000000 \\
3	3.58310000000000 \\
4	3.08340000000000 \\
5	4.40280000000000 \\
6	6.04320000000000 \\
7	6.98720000000000 \\
8	6.57680000000000 \\
9	6.03360000000000 \\
10	6.80070000000000 \\
11	7.14740000000000 \\
12	7.10230000000000 \\
13	6.93280000000000 \\
14	6.86810000000000 \\
};

%% 2- vs T_CoR cpu
\addplot[smooth,mark=*,black]
table[row sep=crcr]{
 \\
1	1.76790000000000 \\
2	1.58950000000000 \\
3	1.48170000000000 \\
4	1.98230000000000 \\
5	2.14950000000000 \\
6	2.5297000000000 \\
7	2.87420000000000 \\
8	3.24690000000000 \\
9	3.49120000000000 \\
10	3.23450000000000 \\
11	3.42190000000000 \\
12	3.71850000000000 \\
13	3.56640000000000 \\
14	3.62320000000000 \\
};


%% 3- vs T_RPTSOD cpu
\addplot[smooth,mark=diamond*,red]
table[row sep=crcr]{
1	2.17410000000000  \\
2	2.33110000000000 \\
3	2.43510000000000 \\
4	2.77020000000000 \\
5	3.69550000000000 \\
6	4.30310000000000 \\
7	4.99100000000000 \\
8	5.17810000000000 \\
9	5.21090000000000 \\
10	5.56740000000000 \\
11	5.97030000000000 \\
12	6.58250000000000 \\
13	6.21520000000000 \\
14	6.42530000000000 \\
};

%% 1 - T_RU vs T_RSVD (GPU)
\addplot[smooth,mark=pentagon*, teal]
table[row sep=crcr]{
1	2.33440000000000 \\
2	1.69100000000000 \\
3	1.76390000000000 \\
4	1.83440000000000 \\
5	1.94610000000000 \\
6	1.97440000000000 \\
7	1.94880000000000 \\
8	2.11180000000000 \\
9	2.16420000000000 \\
10	2.19340000000000 \\
11	2.23240000000000 \\
12	2.15750000000000 \\
13	2.29610000000000 \\
14	2.23120000000000 \\
};

%%% 2- vs T_CoR (GPU)
\addplot[smooth,mark=asterisk, gray]
table[row sep=crcr]{
1	3.39500000000000   \\
2	2.15460000000000  \\
3	2.07670000000000  \\
4	2.01410000000000  \\
5	2.06560000000000  \\
6	2.04710000000000  \\
7	1.99720000000000  \\
8	2.12660000000000  \\
9	2.12780000000000  \\
10	2.12980000000000  \\
11	2.16810000000000  \\
12	2.07550000000000  \\
13	2.25260000000000  \\
14	2.15900000000000  \\
};


%%% 3- vs T_RP-TSOD (GPU)
\addplot[smooth,mark=triangle*, orange]
table[row sep=crcr]{
1	0.960300000000000  \\
2	1.13450000000000 \\
3	1.26370000000000 \\ 
4	1.30030000000000 \\
5	1.35300000000000 \\
6	1.29280000000000 \\
7	1.30800000000000 \\
8	1.32640000000000 \\
9	1.35490000000000 \\
10	1.36531000000000 \\
11	1.38620000000000 \\
12	1.39610000000000 \\
13	1.50490000000000 \\
14	1.52920000000000 \\
};


\end{axis}

\end{tikzpicture}%

